Semiclassical limit of topological R\'enyi entropy in $3d$ Chern-Simons theory

We study the multi-boundary entanglement structure of the state associated with the torus link complement $S^3 \backslash T_{p,q}$ in the set-up of three-dimensional SU(2)$_k$ Chern-Simons theory. The focal point of this work is the asymptotic behavior of the R\'enyi entropies, including the entanglement entropy, in the semiclassical limit of $k \to \infty$. We present a detailed analysis for several torus links and observe that the entropies converge to a finite value in the semiclassical limit. We further propose that the large $k$ limiting value of the R\'enyi entropy of torus links of type $T_{p,pn}$ is the sum of two parts: (i) the universal part which is independent of $n$, and (ii) the non-universal or the linking part which explicitly depends on the linking number $n$. Using the analytic techniques, we show that the universal part comprises of Riemann zeta functions and can be written in terms of the partition functions of two-dimensional topological Yang-Mills theory. More precisely, it is equal to the R\'enyi entropy of certain states prepared in topological $2d$ Yang-Mills theory with SU(2) gauge group. Further, the universal parts appearing in the large $k$ limits of the entanglement entropy and the minimum R\'enyi entropy for torus links $T_{p,pn}$ can be interpreted in terms of the volume of the moduli space of flat connections on certain Riemann surfaces. We also analyze the R\'enyi entropies of $T_{p,pn}$ link in the double scaling limit of $k \to \infty$ and $n \to \infty$ and propose that the entropies converge in the double limit as well.

==> (inline-0) <==
\begin{longtable}{|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]$\\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^3+6 k^2+11 k+6)/6$}
	  }\\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^6+12 k^5+70 k^4+240 k^3+469 k^2+468 k+180)/180$}
	  }\\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2 k^9+36 k^8+309 k^7+1638 k^6+5964 k^5+15624 k^4+29041 k^3+35622 k^2+25164 k+7560)/7560$}
	  }\\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3 k^{12}+72 k^{11}+832 k^{10}+6080 k^9+31254 k^8+119136 k^7+346896 k^6+784320 k^5+1374143 k^4+1804792 k^3+1648872 k^2+914400 k+226800)/226800$}
	  }\\ \hline 
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2 k^{15}+60 k^{14}+873 k^{13}+8138 k^{12}+54262 k^{11}+273988 k^{10}+1082884 k^9+3416424 k^8+8701440 k^7+17991424 k^6+30165683 k^5+40426238 k^4+41675256 k^3+30690288 k^2+14119920 k+2993760)/2993760$}
	  }\\ \hline
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(1382 k^{18}+49752 k^{17}+873084 k^{16}+9895296 k^{15}+81045999 k^{14}+509035044 k^{13}+2540569928 k^{12}+10306388352 k^{11}+34482000696 k^{10}+95998901856 k^9+223438524192 k^8+435343953408 k^7+708573989483 k^6+955901529348 k^5+1048123499796 k^4+897142366944 k^3+557243407440 k^2+220136616000 k+40864824000)/40864824000$}
	  }\\ \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(60 k^{21}+2520 k^{20}+51782 k^{19}+690916 k^{18}+6707268 k^{17}+50340264 k^{16}+303124011 k^{15}+1500376842 k^{14}+6206010476 k^{13}+21694123048 k^{12}+64567822800 k^{11}+164342407008 k^{10}+358378327104 k^9+669261532032 k^8+1067438382839 k^7+1445833515394 k^6+1644443777292 k^5+1535905988136 k^4+1130334911568 k^3+609839007840 k^2+211775860800 k+35026992000)/35026992000$}
	  }\\ \hline
$8$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(10851 k^{24}+520848 k^{23}+12265104 k^{22}+188265792 k^{21}+2112591032 k^{20}+18431461568 k^{19}+129862529504 k^{18}+757804060032 k^{17}+3727525609542 k^{16}+15650311858368 k^{15}+56592394830464 k^{14}+177355668042752 k^{13}+483678281655872 k^{12}+1150406284113408 k^{11}+2387492741881344 k^{10}+4318414274783232 k^9+6788417714461247 k^8+9230082841027568 k^7+10771409422826384 k^6+10645302063984192 k^5+8698946622231456 k^4+5636589565098240 k^3+2696425476307200 k^2+837291095424000 k+125046361440000)/125046361440000$}
	  }\\ \hline
$9$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(438670 k^{27}+23688180 k^{26}+628881327 k^{25}+10914310350 k^{24}+138961483740 k^{23}+1381275917640 k^{22}+11140305062892 k^{21}+74815626580344 k^{20}+426101231328390 k^{19}+2085686298759780 k^{18}+8861098090367412 k^{17}+32915890590576264 k^{16}+107477681625582240 k^{15}+309624848451529920 k^{14}+788789199761534592 k^{13}+1778867715521458944 k^{12}+3550604308068349440 k^{11}+6263531428704629760 k^{10}+9739034117869347377 k^9+13291950453535246194 k^8+15827777038842207120 k^7+16295124154896220320 k^6+14291571127005266400 k^5+10413918182538707904 k^4+6044179989670790400 k^3+2603060606902694400 k^2+732210229648800000 k+99786996429120000)/99786996429120000$}
	  }\\ \hline
$10$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(7333662 k^{30}+440019720 k^{29}+13001840380 k^{28}+251708377760 k^{27}+3584510214075 k^{26}+39976574303484 k^{25}+363039202715700 k^{24}+2756220996916800 k^{23}+17825399450546970 k^{22}+99573665403932280 k^{21}+485475073904299500 k^{20}+2082416888385775200 k^{19}+7906569920716073880 k^{18}+26694293156788652640 k^{17}+80409876491700626400 k^{16}+216593568606066816000 k^{15}+522384115686469263360 k^{14}+1128512717868844277760 k^{13}+2182541691518999193600 k^{12}+3773243348060962406400 k^{11}+5816725373754470571413 k^{10}+7966693176862447521700 k^9+9646031158628738714820 k^8+10254140714871178587840 k^7+9474516088526448116640 k^6+7489602681015765292416 k^5+4936184284201860009600 k^4+2599812521112193920000 k^3+1019889298667141280000 k^2+262544024770473600000 k+32929708821609600000)/32929708821609600000$}
	  }\\ \hline
		$11$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(4660980 k^{33}+307624680 k^{32}+10012663986 k^{31}+213900257052 k^{30}+3368478424240 k^{29}+41644749564160 k^{28}+420393401253085 k^{27}+3558772468240542 k^{26}+25750834608146784 k^{25}+161547696116036400 k^{24}+888252368203643430 k^{23}+4316661724444077780 k^{22}+18663317453070093000 k^{21}+72158797069792659120 k^{20}+250481551077296255760 k^{19}+782982985480335585120 k^{18}+2208800974796471424960 k^{17}+5631135580614525947520 k^{16}+12982818463586864947200 k^{15}+27069047545453053173760 k^{14}+51003487375267512729600 k^{13}+86720048920540115927040 k^{12}+132754956916520550060059 k^{11}+182397561899055367184978 k^{10}+223970841306328948987700 k^9+244429691494692004367160 k^8+235310260086823775251680 k^7+197678446024200133416768 k^6+142531410142781139332736 k^5+85906659030202257073920 k^4+41479677055444263724800 k^3+14960670110932198464000 k^2+3553690746453724800000 k+413118165216556800000)/413118165216556800000$}
	  }\\
		$12$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(7090922730 k^{36}+510546436560 k^{35}+18149063738400 k^{34}+424069321536000 k^{33}+7316852619888756 k^{32}+99303833719528704 k^{31}+1102886191325057344 k^{30}+10296799708806746880 k^{29}+82392297919620671505 k^{28}+573283036972036035512 k^{27}+3507352308075599825688 k^{26}+19032679799364010879008 k^{25}+92242203043687170100260 k^{24}+401477354177192117426880 k^{23}+1576167624681089268794400 k^{22}+5600978180746512442354560 k^{21}+18064194512670692063223840 k^{20}+52984122451689966025063680 k^{19}+141533796144145751470160640 k^{18}+344612594406208211099182080 k^{17}+765054157399459206760281600 k^{16}+1548253854611110659845898240 k^{15}+2853898330009601370199818240 k^{14}+4784992915061935051484037120 k^{13}+7282630507979925424648736669 k^{12}+10033650424165922275583555256 k^{11}+12468814832612835683203422696 k^{10}+13911517984205437918835332960 k^9+13851859261672895099979893040 k^8+12210857695560543213240039168 k^7+9421970701738958761466702592 k^6+6255053129010185442853051392 k^5+3478153112745115618108281600 k^4+1552319621363936715446016000 k^3+518667267952697303220480000 k^2+114459689221052466170880000 k+12405938501453200704000000)/12405938501453200704000000$}
	  }\\ \hline
		$13$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(165798612 k^{39}+12932291736 k^{38}+498518008698 k^{37}+12646596402564 k^{36}+237237810474852 k^{35}+3506260153937688 k^{34}+42481877595504480 k^{33}+433537868339630208 k^{32}+3800163921126184348 k^{31}+29033580582062758856 k^{30}+195542936075689881963 k^{29}+1171403132210863525886 k^{28}+6286332565518316754884 k^{27}+30396420134706185615160 k^{26}+133050558871809000015864 k^{25}+529213971471535730886960 k^{24}+1918657195286920970673600 k^{23}+6355835703480888613176960 k^{22}+19274147806753539183422400 k^{21}+53580583674443136430627200 k^{20}+136669826698925847662366208 k^{19}+320025438206158277476998144 k^{18}+687972531358818537696986112 k^{17}+1357291594732568643893078016 k^{16}+2455480487033811436021874688 k^{15}+4068160172374563771111309312 k^{14}+6161192845732240046870621555 k^{13}+8509112571536159364554038702 k^{12}+10683286572003970134585992232 k^{11}+12145660841252161572598592464 k^{10}+12441926261515191664857776912 k^9+11411971254447393181446677664 k^8+9293653702730066307689592576 k^7+6640630697671381680271879680 k^6+4090250999893791710381942016 k^5+2113420695712073668165132800 k^4+877758973095329248428288000 k^3+273402856687240130941440000 k^2+56374629691459283043840000 k+5725817769901477248000000)/5725817769901477248000000$}
	  }\\ \hline
		$14$ & 
\scalebox{0.70}{
\parbox[t]{19cm}
	  {$(13571120588 k^{42}+1139974129392 k^{41}+47364000072312 k^{40}+1296376576181120 k^{39}+26269038242327310 k^{38}+419938995262420008 k^{37}+5511511683133560992 k^{36}+61027527652888401792 k^{35}+581438711636273151612 k^{34}+4837741294076254591216 k^{33}+35557528325795105970664 k^{32}+232982670675858542514688 k^{31}+1370886023204634306334391 k^{30}+7287136203628974675985124 k^{29}+35165555378174236540926332 k^{28}+154680406879613497050574560 k^{27}+622232938684658155092388224 k^{26}+2295366873065926859391601920 k^{25}+7781963742772748931390056320 k^{24}+24289729554959857840714229760 k^{23}+69892804116936491613907266432 k^{22}+185581189603180674967540054528 k^{21}+454974589010054755741689788928 k^{20}+1030152447957092154306219356160 k^{19}+2153956259082864044688116439040 k^{18}+4157195499989954864949092278272 k^{17}+7400130873183180208575743336448 k^{16}+12134697590446964004791298818048 k^{15}+18300159176956523211824172236483 k^{14}+25327328139870289550485380128084 k^{13}+32081845476876578927514268613956 k^{12}+37068411101952603296981954193952 k^{11}+38905905344080700742130106271664 k^{10}+36901570243288034695287589707456 k^9+31421723564265436618451534634048 k^8+23810629763716342404715086289920 k^7+15861203247903138415764391424256 k^6+9121526615443656324596575104000 k^5+4405699404430430758406663040000 k^4+1712444610154922028306109440000 k^3+499879955082027722024471040000 k^2+96778245547452317232384000000 k+9251285568226529667840000000)/9251285568226529667840000000$}
	  }\\ 
		$15$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(13785346041608 k^{45}+1240681143744720 k^{44}+55270249886482356 k^{43}+1623416524950802296 k^{42}+35337340941009534504 k^{41}+607513239935383360656 k^{40}+8585407835826158700330 k^{39}+102501124377378577646796 k^{38}+1054539739263487158903936 k^{37}+9489731791532018696562464 k^{36}+75569372965533954267858708 k^{35}+537463064907612590911415160 k^{34}+3439579446813943014245970232 k^{33}+19928408448634658012226288432 k^{32}+105062331685637035605180656613 k^{31}+506122753288024940510035822966 k^{30}+2235751537129949509484204868180 k^{29}+9082832106818596810342842951768 k^{28}+34017667061156619138258745618768 k^{27}\\+117690463415327685013079576714592 k^{26}+376733021733477776414937587111232 k^{25}+1117208621730407355359874386236800 k^{24}+3072258512571942150551752341775104 k^{23}+7839516790628495783281684042013184 k^{22}+18569046547919054596340351332002816 k^{21}+40831666841540381753523932241537024 k^{20}+83334971887569781077531037385748480 k^{19}+157786254299207251665501353280937984 k^{18}+276935472698707919011253196163497984 k^{17}+450057527656535319749100122707623936 k^{16}+676226425794653651490628994485440137 k^{15}+937622946014346694773244016912905230 k^{14}+1196879968596524990683335795700324548 k^{13}+1402481348733636085596954118978579448 k^{12}+1503227496582048552442814307036825552 k^{11}+1467392396726364361357912353833230944 k^{10}+1297562771679875300835383724486630720 k^9+1032307505525842665718357308992314752 k^8+732254956084033978304154786162653952 k^7+457305162759943915854754699890190848 k^6+246848756272053093264311760600714240 k^5+112016244958917886503446374252800000 k^4+40943174360646907809173989578240000 k^3+11251758669215894347395240760320000 k^2+2053939132839944895956841830400000 k+185495676671396501063926272000000)/185495676671396501063926272000000$}
	  }\\ \hline
		$16$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(1780853160521127 k^{48}+170961903410028192 k^{47}+8128949813354259424 k^{46}+255037202598617265536 k^{45}+5934877575901178972832 k^{44}+109183234980380758171392 k^{43}+1652890324003737721862784 k^{42}+21163968125239967547480576 k^{41}+233808960140963969381361720 k^{40}+2262396801617160456435192192 k^{39}+19400277426880867349240289024 k^{38}+148810682907409821585067196416 k^{37}+1028816517514412143712910877856 k^{36}+6450990585323209774256057879808 k^{35}+36876507997447965207771706442624 k^{34}+\\193015779749640932837805402359296 k^{33}+928414468202940930398150381329230 k^{32}+4116569378593747712075591204328320 k^{31}+16869493797916720058347086794982784 k^{30}+64030945907471634005683524350301696 k^{29}+225522273272391320878829308706444288 k^{28}+738160383900842088742687984228777984 k^{27}+2248003768375994014841845721660706816 k^{26}+6375801794546770427979694257920753664 k^{25}+16852372830317173220138667410542261248 k^{24}+41530603782699098268648922604900302848 k^{23}+95443639915894985075604520082875170816 k^{22}+204544000171045560473423335356256026624 k^{21}+408671480551932335527814496354917253120 k^{20}+760834829597561671136029458792434106368 k^{19}+1318874198204852624154296681346230910976 k^{18}+2126477954874579298751972397126421315584 k^{17}+3184767338560191935962598050106783016019 k^{16}+4423030767999344762874290577151706303072 k^{15}+5684396517923447891126203158796262710176 k^{14}+6743285489320428812514774578507990936704 k^{13}+7361247565923203169428617171373557801280 k^{12}+7367445224199953072187693999222314042880 k^{11}+6730027124923652780491172600454235362816 k^{10}+5580164198110897891393148891439730427904 k^9+4170216581854757849994218280320204321280 k^8+2783012608635379417720395651341476306944 k^7+1637206868149203030367591098871366901760 k^6+833267879257503078087873586797735936000 k^5+356791241556012633323891806637475840000 k^4+123142771818751887729316151655874560000 k^3+31984592914581554070653555445350400000 k^2+5525262078691871884208342261760000000 k+\\473013975512061077713011993600000000)/473013975512061077713011993600000000$}
	  }\\
		\hline
			\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{3,3}$ torus link. The traces for other torus links of type $T_{p,p}$ can be obtained from that of $T_{3,3}$ using \eqref{traceTppasT33}.}	
\label{PolT33}
 \end{longtable}
%\end{center}
%\end{table}
%...................Table ends..............
%...................Table ends..............
\newpage
\captionsetup{width=15cm}
	\begin{longtable}{|c|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=0}$ & $\text{Tr}[\sigma^m]_{\ell=1}$\\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(k^2+4 k+4)/4$}
	  } &
		\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(k^2+4 k+3)/4$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(k^4+8 k^3+26 k^2+40 k+24)/24$}
	  } &
		\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(k^4+8 k^3+26 k^2+40 k+21)/24$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(2 k^6+24 k^5+125 k^4+360 k^3+608 k^2+576 k+240)/240$}
	  } & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(2 k^6+24 k^5+125 k^4+360 k^3+608 k^2+576 k+225)/240$}
	  }\\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(17 k^8+272 k^7+1960 k^6+8288 k^5+22498 k^4+40208 k^3+46400 k^2+31872 k+10080)/10080$}
	  } & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(17 k^8+272 k^7+1960 k^6+8288 k^5+22498 k^4+40208 k^3+46400 k^2+31872 k+9765)/10080$}
	  } \\ \hline 
$5$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(62 k^{10}+1240 k^9+11415 k^8+63600 k^7+237426 k^6+620760 k^5+1152460 k^4+1503200 k^3+1323072 k^2+714240 k+181440)/181440$}
	  } & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(62 k^{10}+1240 k^9+11415 k^8+63600 k^7+237426 k^6+620760 k^5+1152460 k^4+1503200 k^3+1323072 k^2+714240 k+178605)/181440$}
	  } \\ 
		$6$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(1382 k^{12}+33168 k^{11}+371668 k^{10}+2568720 k^9+12190431 k^8+41850864 k^7+106619524 k^6+203256240 k^5+288142712 k^4+296818368 k^3+211540608 k^2+94141440 k+19958400)/19958400$}
	  } & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(1382 k^{12}+33168 k^{11}+371668 k^{10}+2568720 k^9+12190431 k^8+41850864 k^7+106619524 k^6+203256240 k^5+288142712 k^4+296818368 k^3+211540608 k^2+94141440 k+19802475)/19958400$}
	  } \\ \hline
		$7$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(21844 k^{14}+611632 k^{13}+8076978 k^{12}+66628016 k^{11}+383427044 k^{10}+1628202576 k^9+5262060089 k^8+13152867728 k^7+25567061520 k^6+38495609152 k^5+44251287808 k^4+37726381056 k^3+22609723392 k^2+8562032640 k+1556755200)/1556755200$}
	  } & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(21844 k^{14}+611632 k^{13}+8076978 k^{12}+66628016 k^{11}+383427044 k^{10}+1628202576 k^9+5262060089 k^8+13152867728 k^7+25567061520 k^6+38495609152 k^5+44251287808 k^4+37726381056 k^3+22609723392 k^2+8562032640 k+1550674125)/1556755200$}
	  } \\ \hline
		$8$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(1382 k^{12}+33168 k^{11}+371668 k^{10}+2568720 k^9+12190431 k^8+41850864 k^7+106619524 k^6+203256240 k^5+288142712 k^4+296818368 k^3+211540608 k^2+94141440 k+19958400)/19958400$}
	  } & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(1382 k^{12}+33168 k^{11}+371668 k^{10}+2568720 k^9+12190431 k^8+41850864 k^7+106619524 k^6+203256240 k^5+288142712 k^4+296818368 k^3+211540608 k^2+94141440 k+19802475)/19958400$}
	  } \\ \hline
		$9$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(6404582 k^{18}+230564952 k^{17}+3967012203 k^{16}+43326167904 k^{15}+336503544924 k^{14}+1973392709904 k^{13}+9055529612636 k^{12}+33248786002848 k^{11}+99037250518206 k^{10}+241175292837336 k^9+481473897886644 k^8+786517007395392 k^7+1044217339270688 k^6+1112409402254208 k^5+931013559931392 k^4+591557609465856 k^3+269256993177600 k^2+78574377369600 k+11115232128000)/11115232128000$}
	  } & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(6404582 k^{18}+230564952 k^{17}+3967012203 k^{16}+43326167904 k^{15}+336503544924 k^{14}+1973392709904 k^{13}+9055529612636 k^{12}+33248786002848 k^{11}+99037250518206 k^{10}+241175292837336 k^9+481473897886644 k^8+786517007395392 k^7+1044217339270688 k^6+1112409402254208 k^5+931013559931392 k^4+591557609465856 k^3+269256993177600 k^2+78574377369600 k+11104377409125)/11115232128000$}
	  } \\ \hline
		$10$ & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(443861162 k^{20}+17754446480 k^{19}+340985094860 k^{18}+4179435820080 k^{17}+36657604453257 k^{16}+244533153303840 k^{15}+1287187517198120 k^{14}+5474973314526560 k^{13}+19112955144870782 k^{12}+55310562789877200 k^{11}+133441283830858380 k^{10}+268948425299414640 k^9+452228332318938392 k^8+631260822067468160 k^7+724833539477637440 k^6+674625820989438720 k^5+497540004922156032 k^4+280595178842296320 k^3+114041751065395200 k^2+29857092894720000 k+3801409387776000)/3801409387776000$}
	  } & 
\scalebox{0.70}{
\parbox[t]{9.4cm}
	  {$(443861162 k^{20}+17754446480 k^{19}+340985094860 k^{18}+4179435820080 k^{17}+36657604453257 k^{16}+244533153303840 k^{15}+1287187517198120 k^{14}+5474973314526560 k^{13}+19112955144870782 k^{12}+55310562789877200 k^{11}+133441283830858380 k^{10}+268948425299414640 k^9+452228332318938392 k^8+631260822067468160 k^7+724833539477637440 k^6+674625820989438720 k^5+497540004922156032 k^4+280595178842296320 k^3+114041751065395200 k^2+29857092894720000 k+3799553230848375)/3801409387776000$}
	  } \\
		\hline
		\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{2,4}$ torus link. The subscript $\ell$ indicates that the polynomial is valid for $k \equiv \ell \, (\text{mod } 2)$.}
\label{PolT24}
 \end{longtable}
%...................Table ends..............
%...................Table ends..............
\newpage
\captionsetup{width=15cm}
	\begin{longtable}{|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=0}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^5+10 k^4+48 k^3+128 k^2+176 k+96)/96$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(17 k^{10}+340 k^9+3200 k^8+18560 k^7+73528 k^6+208544 k^5+432800 k^4+659200 k^3+713600 k^2+493056 k+161280)/161280$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{15}+20730 k^{14}+298745 k^{13}+2736890 k^{12}+17806218 k^{11}+87117052 k^{10}+331220120 k^9+997468560 k^8+2403054016 k^7+4644213376 k^6+7173711360 k^5+8764467200 k^4+8296204800 k^3+5821627392 k^2+2727475200 k+638668800)/638668800$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(929569 k^{20}+37182760 k^{19}+721763240 k^{18}+9028138080 k^{17}+81548196388 k^{16}+565164764288 k^{15}+3117744284000 k^{14}+14019993713280 k^{13}+52211725087392 k^{12}+162705997166336 k^{11}+426950045000960 k^{10}+946102771993600 k^9+1770058757592576 k^8+2786458678452224 k^7+3665382787563520 k^6+3983759752560640 k^5+3516549828403200 k^4+2453674966843392 k^3+1288989776609280 k^2+459421640294400 k+83691159552000)/83691159552000$}
	  } \\ \hline 
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(443861162 k^{25}+22193058100 k^{24}+541759923750 k^{23}+8586865730900 k^{22}+99169927393627 k^{21}+887987642127054 k^{20}+6405603349553080 k^{19}+38189732646180080 k^{18}+191570722110918192 k^{17}+818967433277429984 k^{16}+3011343925430410240 k^{15}+9586019865527439360 k^{14}+26533147583071931392 k^{13}+64017372567540660224 k^{12}+134747145683716915200 k^{11}+247224261170439127040 k^{10}+394362442113450115072 k^9+544459934753380368384 k^8+646118017978660290560 k^7+652584577366774251520 k^6+553194871523541319680 k^5+385810757017109397504 k^4+214795675157641297920 k^3+90680278724090265600 k^2+26147604398211072000 k+3892643213082624000)/3892643213082624000$}
	  } \\ \hline
		$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(968383680827 k^{30}+58103020849620 k^{29}+1708881514235240 k^{28}+32791160890651520 k^{27}+461045928636783497 k^{26}+5057903066763822548 k^{25}+45022266642990790690 k^{24}+333884001281979338720 k^{23}+2102080791751859759572 k^{22}+11392262584397415222128 k^{21}+53703924143630409141808 k^{20}+221960726284617229804160 k^{19}+809143244219937322762432 k^{18}+2613323749684910800072448 k^{17}+7501770915601123643339008 k^{16}+19179505726094035412049920 k^{15}+43719186213621716243740672 k^{14}+88858987007096428954001408 k^{13}+160890474130631064763670528 k^{12}+259005350317810949947719680 k^{11}+369553857487854928110387200 k^{10}+465245756479153482369466368 k^9+513613309377585369656066048 k^8+493076669528288653234667520 k^7+407038351330955910846873600 k^6+284543589880435946925588480 k^5+164864387486608635674492928 k^4+76677059788534183341588480 k^3+27140603982803962114867200 k^2+6579808070400435290112000 k+827264535644319252480000)/827264535644319252480000$}
	  }  \\ \hline
		$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2093660879252671 k^{35}+146556261547686970 k^{34}+5043181739453805325 k^{33}+113601827528611444330 k^{32}+1882157456164424565595 k^{31}+24434860254254116556554 k^{30}+258607043268699659949565 k^{29}+2292133004055843661250050 k^{28}+17346368636106640739773570 k^{27}+113713888023032044390935180 k^{26}+652910452708528320735070824 k^{25}+3311833601828452522756225200 k^{24}+14941763777831915333424770640 k^{23}+60280640362840304808397599840 k^{22}+218384733033961124643976380480 k^{21}+712766105663836520995804156800 k^{20}+2100918498561741726255767796480 k^{19}+5602106269295810585323223554560 k^{18}+\\13527812431493752207314997591040 k^{17}+29594958833792826857884626176000 k^{16}+\\58645000391164772481736198037504 k^{15}+105171721825060247462459114700800 k^{14}+\\170434652041139793514363374632960 k^{13}+249010342104333596722560168427520 k^{12}+326973759932509533362784960512000 k^{11}+384269352712287909042606593540096 k^{10}+402005051442740155468580000890880 k^9+371750650148844014657973151334400 k^8+\\301115833733804603829445632983040 k^7+211087648527143416198903627776000 k^6+\\126017532561887528769157569970176 k^5+62643572430826607747119919923200 k^4+25080744330063721332259946496000 k^3\\+7656806379596699866654310400000 k^2+1602515640651825357772554240000 k+\\174221911206693634572288000000)/174221911206693634572288000000$}
	  }  \\ \hline \hline \hline
		\rowcolor{Gray}
		$m$ & $\text{Tr}[\sigma^m]_{\ell=1}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^5+10 k^4+46 k^3+116 k^2+145 k+66)/96$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(17 k^{10}+340 k^9+3200 k^8+18560 k^7+73430 k^6+207368 k^5+425940 k^4+635680 k^3+662913 k^2+428292 k+124740)/161280$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{15}+20730 k^{14}+298745 k^{13}+2736890 k^{12}+17806218 k^{11}+87117052 k^{10}+331209890 k^9+997284420 k^8+2401411111 k^7+4634961826 k^6+7137498645 k^5+8662409090 k^4+8088003180 k^3+5523973992 k^2+2461173120 k+528897600)/638668800$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(929569 k^{20}+37182760 k^{19}+721763240 k^{18}+9028138080 k^{17}+81548196388 k^{16}+565164764288 k^{15}+3117744284000 k^{14}+14019993713280 k^{13}+52211690763102 k^{12}+162705173383376 k^{11}+426940201407200 k^{10}+946026721619200 k^9+1769637226662756 k^8+2784695246702144 k^7+3659662516527040 k^6+3969215680618240 k^5+3487651881310185 k^4+2409728772591432 k^3+1240640044418520 k^2+425502603943200 k+72524846394000)/83691159552000$}
	  } \\ 
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(443861162 k^{25}+22193058100 k^{24}+541759923750 k^{23}+8586865730900 k^{22}+99169927393627 k^{21}+887987642127054 k^{20}+6405603349553080 k^{19}+38189732646180080 k^{18}+191570722110918192 k^{17}+818967433277429984 k^{16}+3011343884876888140 k^{15}+9586018648921776360 k^{14}+26533129386484354042 k^{13}+64017194685904537124 k^{12}+134745879797985259200 k^{11}+247217326768941103040 k^{10}+394332231010413951022 k^9+544353191048397153084 k^8+645808806141295410110 k^7+651847510772368610020 k^6+551754676179846395955 k^5+383536045720225794654 k^4+211983720500403189720 k^3+88134288972131703600 k^2+24665462159406390000 k+3483694718788284000)/3892643213082624000$}
	  } \\ \hline
		$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(968383680827 k^{30}+58103020849620 k^{29}+1708881514235240 k^{28}+32791160890651520 k^{27}+461045928636783497 k^{26}+5057903066763822548 k^{25}+45022266642990790690 k^{24}+333884001281979338720 k^{23}+2102080791751859759572 k^{22}+11392262584397415222128 k^{21}+53703924143630409141808 k^{20}+221960726284617229804160 k^{19}+809143244001472891892362 k^{18}+2613323741820191288749928 k^{17}+7501770774359761748750668 k^{16}+19179504058642064224856960 k^{15}+43719171765238598589258907 k^{14}+88858889611710938423041268 k^{13}+160889945126915748915017648 k^{12}+259002982348181226697847360 k^{11}+369544991577450598842662765 k^{10}+465217729358589559755672708 k^9+513538119007401373581588578 k^8+492905287242226521753851040 k^7+406707589574922601102415670 k^6+284008249758124258451281800 k^5+164152236308456241501355368 k^4+75928152888553051800930240 k^3+26560790510079137865386400 k^2+6289958028095389383120000 k+758159620782490246320000)/827264535644319252480000$}
	  }  \\ \hline
		$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2093660879252671 k^{35}+146556261547686970 k^{34}+5043181739453805325 k^{33}+113601827528611444330 k^{32}+1882157456164424565595 k^{31}+24434860254254116556554 k^{30}+258607043268699659949565 k^{29}+2292133004055843661250050 k^{28}+17346368636106640739773570 k^{27}+113713888023032044390935180 k^{26}+652910452708528320735070824 k^{25}+3311833601828452522756225200 k^{24}+14941763777831915333424770640 k^{23}+60280640362840304808397599840 k^{22}+218384733032795501403756191730 k^{21}+712766105614880344906556229300 k^{20}+2100918497535651082639130072355 k^{19}+5602106255108828679776606637810 k^{18}+13527812286785336165994595445165 k^{17}\\+29594957677951154682144340690250 k^{16}+58644992893220806930510960861379 k^{15}+105171681361069475197109755881050 k^{14}+170434467344943864497739795530585 k^{13}+249009620801471376609899182179770 k^{12}+326971330600260148740934598919500 k^{11}+384262260731670483134476508381096 k^{10}+401987059345532989274474914547630 k^9+371710978684134605233332483915900 k^8+301040020132746950919787245052290 k^7+\\210962926977192432364833931801500 k^6+125843225584693109012106855619176 k^5+\\62441616332164827332302196065200 k^4+24894951664559033673400740732000 k^3+7530706753104616050316664520000 k^2+1547121240830146066631385840000 k+162566421217270303821588000000)/174221911206693634572288000000$}
	  }  \\ \hline
		\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{3,6}$ torus link. The subscript $\ell$ indicates that the polynomial is valid for $k \equiv \ell \, (\text{mod } 2)$.}
\label{PolT36}
 \end{longtable}
%...................Table ends..............
%...................Table ends..............
\newpage
\captionsetup{width=15cm}
	\begin{longtable}{|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=0}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^8+16 k^7+122 k^6+568 k^5+1784 k^4+3904 k^3+5728 k^2+4992 k+1920)/1920$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{16}+22112 k^{15}+341910 k^{14}+3382120 k^{13}+23928668 k^{12}+128367648 k^{11}+540406944 k^{10}+1823310720 k^9+4992520896 k^8+11163941888 k^7+20408607232 k^6+30384322560 k^5+36459115520 k^4+34418532352 k^3+24202174464 k^2+11243520000 k+2554675200)/2554675200$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(6404582 k^{24}+307419936 k^{23}+7212882585 k^{22}+109960850252 k^{21}+1221918490044 k^{20}+10528133611296 k^{19}+73061415963952 k^{18}+418834480964544 k^{17}+2018642938977600 k^{16}+8282785973344256 k^{15}+29192013458371584 k^{14}+88921596860952576 k^{13}+235035702220312576 k^{12}+540189862721519616 k^{11}+1079904079191146496 k^{10}+1875137574084804608 k^9+2818814158083981312 k^8+3648759762398478336 k^7+4034770046946050048 k^6+3768000311277649920 k^5+2920475038284251136 k^4+1823804233151938560 k^3+867544428796968960 k^2+279776464050585600 k+45527990796288000)/45527990796288000$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(968383680827 k^{32}+61976555572928 k^{31}+1949945914276280 k^{30}+40145825946146080 k^{29}+607492846880577602 k^{28}+7195839674356788336 k^{27}+69394402526240081792 k^{26}+559544188364782574720 k^{25}+3844874309833613050352 k^{24}+22834974573426270223616 k^{23}+118480501546903035252480 k^{22}+541512497932250445970432 k^{21}+2194131869181558269850112 k^{20}+7920447259108429008408576 k^{19}+25567542431824930862428160 k^{18}+74004607819646353555668992 k^{17}+192419167567353565766971392 k^{16}+449873354542670727471824896 k^{15}+945967002738742871291985920 k^{14}+1787953835130569745990418432 k^{13}+3033381817218834645942927360 k^{12}+4608910975408399322073530368 k^{11}+6250909031648221326286520320 k^{10}+7533920217371778022849380352 k^9+8021673638304132124371845120 k^8+7487144438176271151325511680 k^7+6063977248568744634218446848 k^6+4203494401652914614008020992 k^5+2444754396828765187850895360 k^4+1155622916584706387057049600 k^3+419403199038478219424563200 k^2+104192590250163767869440000 k+13236232570309108039680000)/13236232570309108039680000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(172251345126402362 k^{40}+13780107610112188960 k^{39}+543799394171699752635 k^{38}+14099261319467495815300 k^{37}+269919760766555228092763 k^{36}+4065850456686718503443928 k^{35}+50147667563664489159807150 k^{34}+520408272049741091544756600 k^{33}+4634053695479254614219340920 k^{32}+35934275635074401645971220992 k^{31}+245437540454568063076529201408 k^{30}+1489934425499609423970795432960 k^{29}+8096919404268345237673843877120 k^{28}+39621734500231243430376364595200 k^{27}+\\175416164693216652804575443967232 k^{26}+705351469754792331776862972748800 k^{25}+2584039486937172793986027526087680 k^{24}+8646406291876323700589947580989440 k^{23}+26476611309067691666565831593451520 k^{22}+74304251127098877754657802070425600 k^{21}+191305651203445849360144955356643328 k^{20}+452124737306405986369670704926556160 k^{19}+981022577146612737473791477740666880 k^{18}+1953820224094285075348572467960217600 k^{17}+3569318639224554106674616429283377152 k^{16}+5974429411395765013810072393070149632 k^{15}+9147894891614179779940018225277829120 k^{14}+12785738309309164832012798084199219200 k^{13}+16266906101872078137096866715412725760 k^{12}+18772998333191772538271675588561338368 k^{11}+19565983170432708490706057415519895552 k^{10}+18315680196167715916875441271514071040 k^9+15293561997902040537007095054115799040 k^8+11292227534396048500086988381429432320 k^7+7290690203769425723501606313947824128 k^6+4054866416690198341418845334824550400 k^5+1901793664363999359283680333791232000 k^4+727678267132323376350496775208960000 k^3+214445026867324393238484347781120000 k^2+43432518505494504632218759987200000 k+4526982140794727400726331392000000)/4526982140794727400726331392000000$}
	  } \\  \hline \hline \hline
		\rowcolor{Gray}
		$m$ & $\text{Tr}[\sigma^m]_{\ell=1}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3 k^8+48 k^7+359 k^6+1620 k^5+4877 k^4+10152 k^3+14021 k^2+11220 k+3780)/5760$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{16}+22112 k^{15}+341910 k^{14}+3382120 k^{13}+23924477 k^{12}+128267064 k^{11}+539225500 k^{10}+1814434160 k^9+4945147053 k^8+10974865616 k^7+19828990150 k^6+29005024200 k^5+33919450579 k^4+30873200408 k^3+20638889640 k^2+8950410720 k+1853636400)/2554675200$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(6404582 k^{24}+307419936 k^{23}+7212882585 k^{22}+109960850252 k^{21}+1221918490044 k^{20}+10528133611296 k^{19}+73061319779516 k^{18}+418831018324848 k^{17}+2018581465396668 k^{16}+8282074602750848 k^{15}+29186015872754502 k^{14}+88882524326029224 k^{13}+234831936391402712 k^{12}+539319774559796160 k^{11}+1076817130705669068 k^{10}+1865954741965564400 k^9+2795802929358439086 k^8+3600152633827176672 k^7+3948547776505587369 k^6+3640784414106980076 k^5+2767247383630978908 k^4+1678311881855453088 k^3+765457805670798960 k^2+233048129185771200 k+35181793791144000)/45527990796288000$}
	  } \\ 
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(968383680827 k^{32}+61976555572928 k^{31}+1949945914276280 k^{30}+40145825946146080 k^{29}+607492846880577602 k^{28}+7195839674356788336 k^{27}+69394402526240081792 k^{26}+559544188364782574720 k^{25}+3844874273941431033353 k^{24}+22834972850601533407664 k^{23}+118480460623107306093984 k^{22}+541511859617660801492224 k^{21}+2194124542866982384289164 k^{20}+7920381481464281382258144 k^{19}+25567062732090512738912864 k^{18}+74001693986924518370705024 k^{17}+192404164213411589693223549 k^{16}+449807039603478991991910304 k^{15}+945713088669621995953597784 k^{14}+1787106163375462247517249184 k^{13}+3030903625055708125972571442 k^{12}+4602549952968459823287995056 k^{11}+6236560875728887321873264864 k^{10}+7505502023115002696386691584 k^9+7972385271772737182156415647 k^8+7412673953164358801509251568 k^7+5966812537834016409073874832 k^6+4095594361691273723006021184 k^5+2345206883903746041730048416 k^4+1082349448922805044831136000 k^3+379234833888692989244217600 k^2+89734372071119033005440000 k+10699440312530778288480000)/13236232570309108039680000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(172251345126402362 k^{40}+13780107610112188960 k^{39}+543799394171699752635 k^{38}+14099261319467495815300 k^{37}+269919760766555228092763 k^{36}+4065850456686718503443928 k^{35}+50147667563664489159807150 k^{34}+520408272049741091544756600 k^{33}+4634053695479254614219340920 k^{32}+35934275635074401645971220992 k^{31}+245437540438815146311777456193 k^{30}+1489934424554434418085690720060 k^{29}+8096919376145678094569623988645 k^{28}+39621733948671356454813420007000 k^{27}+\\175416156692071123343074911578232 k^{26}+705351378391745656140976715125920 k^{25}+2584038633323721191932227642474930 k^{24}+8646399593209794482358482411353440 k^{23}+26476566325051075400754446906699245 k^{22}+74303989028088009092893857010413500 k^{21}+191304312303369532895035695384336453 k^{20}+452118692409164760312924056876257160 k^{19}+980998307146016224568130006684259030 k^{18}+1953733159540579861032316256205667800 k^{17}+3569038589178543584123136879433406652 k^{16}+5973619680498400412022612746715829632 k^{15}+9145787002072949328264017802459578295 k^{14}+12780794336073917742521768190780138500 k^{13}+16256459470822179218346465299560820635 k^{12}+18753132260923427689454387308535575368 k^{11}+19532051045634215960350854170150289892 k^{10}+18263792028500911436154953670135697040 k^9+15222870784375405500171576777922736640 k^8+11207047941962597359967394013761323520 k^7+7200915203751707133763733556207059328 k^6+3973525927425822250208885758418465280 k^5+1840144087009780271470045397714400000 k^4+690247200181982288382299842732800000 k^3+197475267015680136824916804539520000 k^2+38367279137183287798148933491200000 k+3786957314511563737699330176000000)/4526982140794727400726331392000000$}
	  } \\ \hline
		\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{4,8}$ torus link. The subscript $\ell$ indicates that the polynomial is valid for $k \equiv \ell \, (\text{mod } 2)$.}
\label{PolT48}
 \end{longtable}
%...................Table ends..............
%...................Table ends..............
\newpage
\captionsetup{width=15cm}
	\begin{longtable}{|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=0}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2 k^2+9 k+9)/9$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^4+10 k^3+45 k^2+99 k+81)/81$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(13 k^6+201 k^5+1395 k^4+5535 k^3+13932 k^2+21384 k+14580)/14580$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(123 k^8+2556 k^7+24374 k^6+139608 k^5+531027 k^4+1390284 k^3+2546316 k^2+3096792 k+1837080)/1837080$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(671 k^{10}+17465 k^9+212040 k^8+1585050 k^7+8118243 k^6+29961225 k^5+81559710 k^4+164146500 k^3+242395416 k^2+248793120 k+132269760)/132269760$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(50443 k^{12}+1576338 k^{11}+23244639 k^{10}+214264270 k^9+1378946349 k^8+6552349254 k^7+23697184797 k^6+66205639170 k^5+143380778508 k^4+238589563608 k^3+299807676864 k^2+269490188160 k+130947062400)/130947062400$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(1793613 k^{14}+65400237 k^{13}+1134746977 k^{12}+12434765889 k^{11}+96324154927 k^{10}+559341413631 k^9+2518923623931 k^8+8974394295867 k^7+25562724058872 k^6+58378909621032 k^5+106420528114992 k^4+152732418746544 k^3+168783802265088 k^2+136113519225600 k+61283225203200)/61283225203200$}
	  } \\  \hline
		$8$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(85863963 k^{16}+3578222136 k^{15}+71405184060 k^{14}+906663253440 k^{13}+8209694205986 k^{12}+56306374570992 k^{11}+303223936441140 k^{10}+1311408277470720 k^9+4619042485196139 k^8+13352550996192408 k^7+31759384229085240 k^6+61995258736669440 k^5+98497182622740912 k^4+125306376186190464 k^3+124504090754722560 k^2+91615993205990400 k+38608431878016000)/38608431878016000$}
	  } \\  \hline
		$9$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(15972720439 k^{18}+748843807581 k^{17}+16894005692274 k^{16}+243882150723156 k^{15}+2527085244743298 k^{14}+19983980874450222 k^{13}+125178510985213608 k^{12}+636243327846864972 k^{11}+2666112749570711727 k^{10}+9305873931200288013 k^9+27216628020497224062 k^8+66844125157105748088 k^7+137665616383322011296 k^6+236460801934418293584 k^5+335227146623714761056 k^4+385337042832781430784 k^3+349727273920921674240 k^2+237768295933957017600 k+94513441237383168000)/94513441237383168000$}
	  } \\  \hline
		$10$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(415111984683 k^{20}+21623997385710 k^{19}+544162003340525 k^{18}+8801348989033350 k^{17}+102694127272862478 k^{16}+919703555114522220 k^{15}+6567102451560416250 k^{14}+38336170144976559900 k^{13}+186118063920815455143 k^{12}+760366287638234244630 k^{11}+2634585358327141930425 k^{10}+7778382751646059521150 k^9+19605884813884169088048 k^8+42157257898257905700240 k^7+77048262260347906702800 k^6+118841147009838913125600 k^5+152898801180801036075648 k^4+161053529821702215667200 k^3+135107752458866077440000 k^2+85683296522978832384000 k+32323596903185043456000)/32323596903185043456000$}
	  } \\  \hline\hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=1}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2 k^2+8 k+8)/9$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^4+8 k^3+33 k^2+68 k+52)/81$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(13 k^6+156 k^5+915 k^4+3160 k^3+7332 k^2+10704 k+6880)/14580$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(41 k^8+656 k^7+5138 k^6+24920 k^5+82649 k^4+192584 k^3+326012 k^2+378800 k+213920)/612360$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(671 k^{10}+13420 k^9+131850 k^8+821280 k^7+3590223 k^6+11520180 k^5+27763800 k^4+50257920 k^3+68690736 k^2+67414720 k+34334720)/132269760$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(50443 k^{12}+1210632 k^{11}+14313387 k^{10}+108708380 k^9+589059009 k^8+2398079376 k^7+7544991201 k^6+18584464140 k^5+35961369048 k^4+54162449792 k^3+63047852112 k^2+54167426880 k+25314150400)/130947062400$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(597871 k^{14}+16740388 k^{13}+231395983 k^{12}+2071502888 k^{11}+13374245885 k^{10}+65803181444 k^9+254680003149 k^8+789608483664 k^7+1979688662952 k^6+4021642552928 k^5+6591365585168 k^4+8598937413248 k^3+8808741160192 k^2+6784120483840 k+2945201459200)/20427741734400$}
	  } \\  \hline
		$8$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(28621321 k^{16}+915882272 k^{15}+14491551540 k^{14}+149316406960 k^{13}+1117823375942 k^{12}+6438145079184 k^{11}+29510655142540 k^{10}+109932752724080 k^9+337109196891753 k^8+856780135427216 k^7+1808258905343800 k^6+3159623814416160 k^5+4534138877915984 k^4+5259984670131328 k^3+4847386411557120 k^2+3403274098380800 k+1385234346496000)/12869477292672000$}
	  } \\  \hline
		$9$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(15972720439 k^{18}+575017935804 k^{17}+10248243616872 k^{16}+119403957688320 k^{15}+1016192467814058 k^{14}+6698511876952728 k^{13}+35428252736667804 k^{12}+153784313391739680 k^{11}+556021927816899687 k^{10}+1690297515646385932 k^9+4343113061466359076 k^8+9447617969983327680 k^7+17368079356578898896 k^6+26830517758145689536 k^5+34478027449823245248 k^4+36229156516707064320 k^3+30512317239431377920 k^2+19774122762691584000 k+7600553402810368000)/94513441237383168000$}
	  } \\ 
		$10$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(138370661561 k^{20}+5534826462440 k^{19}+109713928111475 k^{18}+1425820545140460 k^{17}+13588835184554046 k^{16}+100810633745284800 k^{15}+603658379806069350 k^{14}+2987682533823207720 k^{13}+12419679183921669621 k^{12}+43838771572274839160 k^{11}+132336863969143723175 k^{10}+343058349354327215180 k^9+764822064786434415876 k^8+1464793478121061571520 k^7+2400683998487863573200 k^6+3342703573190865992640 k^5+3909329180009797960896 k^4+3771831122022420718080 k^3+2937557570601888588800 k^2+1774269658388648960000 k+647713010844483584000)/10774532301061681152000$}
	  } \\  \hline\hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=2}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2 k^2+7 k+5)/9$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^4+6 k^3+21 k^2+37 k+21)/81$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(13 k^6+111 k^5+495 k^4+1265 k^3+2712 k^2+4104 k+2260)/14580$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(123 k^8+1380 k^7+7910 k^6+27384 k^5+67347 k^4+119140 k^3+230940 k^2+374856 k+216440)/1837080$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(671 k^{10}+9375 k^9+66420 k^8+293670 k^7+911883 k^6+2050335 k^5+3721530 k^4+5699580 k^3+12350376 k^2+22404320 k+13406400)/132269760$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(50443 k^{12}+844926 k^{11}+7153575 k^{10}+38581290 k^9+147580389 k^8+417184218 k^7+911679285 k^6+1573930710 k^5+2492971668 k^4+3941510056 k^3+10213585440 k^2+19819622400 k+12018652800)/130947062400$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(1793613 k^{14}+35042091 k^{13}+345435181 k^{12}+2197601679 k^{11}+10025418403 k^{10}+34401600233 k^9+91802339343 k^8+193529172837 k^7+334796962500 k^6+497206445736 k^5+800682167376 k^4+1461518587984 k^3+4316489678784 k^2+8574491376640 k+5209236032000)/61283225203200$}
	  } \\  \hline
		$8$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(85863963 k^{16}+1917071496 k^{15}+21570664860 k^{14}+157978299360 k^{13}+837062059106 k^{12}+3379513034352 k^{11}+10736422082100 k^{10}+27312247957280 k^9+56554119606699 k^8+96543688849608 k^7+143981644399320 k^6+206539062125760 k^5+384591076637232 k^4+816873649852544 k^3+2552105876862720 k^2+5074363215129600 k+3076343414144000)/38608431878016000$}
	  } \\  \hline
		$9$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(15972720439 k^{18}+401192064027 k^{17}+5073846411438 k^{16}+42009440492460 k^{15}+253354907689938 k^{14}+1175159715085314 k^{13}+4332768895771056 k^{12}+12950239081527540 k^{11}+31811703070994847 k^{10}+64747937277914891 k^9+110716303066003674 k^8+162806149008888840 k^7+229110048918356736 k^6+359834988238494768 k^5+811625808869420832 k^4+1892855051639516160 k^3+5963045011841687040 k^2+11772161282327040000 k+7115673128531968000)/94513441237383168000$}
	  } \\  \hline
		$10$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(415111984683 k^{20}+11584961388930 k^{19}+162678635462885 k^{18}+1501628806653570 k^{17}+10148855166027078 k^{16}+53118222290460180 k^{15}+222735839004947370 k^{14}+764378434958269140 k^{13}+2177701446693565143 k^{12}+5196531390159020730 k^{11}+10459697179537425105 k^{10}+17867476497166488010 k^9+26456592258279346248 k^8+35771177906059415280 k^7+53079759021865562640 k^6+99815409810697637280 k^5+260567643534557902848 k^4+630163727056414010880 k^3+1961293020543525888000 k^2+3837688004537124864000 k+2313053875296260096000)/32323596903185043456000$}
	  } \\  \hline
		\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{2,6}$ torus link. The subscript $\ell$ indicates that the polynomial is valid for $k \equiv \ell \, (\text{mod } 3)$.}
\label{PolT26}
 \end{longtable}
%...................Table ends..............
%...................Table ends..............
\newpage
\captionsetup{width=15cm}
	\begin{longtable}{|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=0}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(4 k^5+44 k^4+225 k^3+630 k^2+891 k+486)/486$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(82 k^{10}+1836 k^9+19380 k^8+126656 k^7+568743 k^6+1840608 k^5+4391550 k^4+7735824 k^3+9660465 k^2+7584516 k+2755620)/2755620$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(50443 k^{15}+1696143 k^{14}+27413094 k^{13}+282249542 k^{12}+2070615675 k^{11}+11473422543 k^{10}+49678386912 k^9+171529970436 k^8+477666441846 k^7+1077469887780 k^6+1965284371944 k^5+2874657220272 k^4+3302123258286 k^3+2828501188884 k^2+1601656885800 k+441946335600)/441946335600$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(28621321 k^{20}+1283282060 k^{19}+27933235660 k^{18}+392298592120 k^{17}+3986308449262 k^{16}+31159197860672 k^{15}+194485364208340 k^{14}+993305797449720 k^{13}+4220275410567333 k^{12}+15083230334979924 k^{11}+45671969368167480 k^{10}+117627988727667600 k^9+257944863156367464 k^8+480730087678245696 k^7+757664557239516480 k^6+1001094981300725760 k^5+1093048628668183620 k^4+960234837982767648 k^3+642076128802067040 k^2+289704983328028800 k+65151728794152000)/65151728794152000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(138370661561 k^{25}+7755119411115 k^{24}+212270571627140 k^{23}+3775725457849060 k^{22}+49000082042174966 k^{21}+493879027601970082 k^{20}+4018693252599222300 k^{19}+27093419374318347940 k^{18}+154131441581975852841 k^{17}+749733992453157966747 k^{16}+3148540349021768715480 k^{15}+11495902967895704749920 k^{14}+36672723314225617033296 k^{13}+102536723869899319086192 k^{12}+251674355083184509095360 k^{11}+542321108699947140240000 k^{10}+1024468217415516274137216 k^9+1691203074983857722857472 k^8+2427247899414803792701440 k^7+3005679100464513667399680 k^6+3176070297609627253113120 k^5+2815940039199759278275392 k^4+2034070439806760595713280 k^3+1130135744185481769638400 k^2+428129162579698961472000 k+81819104661187141248000)/81819104661187141248000$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(4584903891596603 k^{30}+308358610602273318 k^{29}+10168517996594669538 k^{28}+218909739739541881800 k^{27}+3456435373843693747233 k^{26}+42635391257941292175246 k^{25}+427366889317992184684764 k^{24}+3575332453093631261015376 k^{23}+25445211735399753882897693 k^{22}+156245844175106443339690306 k^{21}+836709553955535296931198738 k^{20}+3939792889659039325938508056 k^{19}+16415333221089832112861875863 k^{18}+60813005996168235232913351466 k^{17}+201033419543025272795045378448 k^{16}+594506852936118787352057255376 k^{15}+1575210267953015460771261490128 k^{14}+3741956679878744310684015680736 k^{13}+7967779373914288368847577635968 k^{12}+15189855550705021723293940862976 k^{11}+25870828393688867292945931948800 k^{10}+\\39234543966261625777495429344768 k^9+52733466927145462829506381854720 k^8+62411245948783190531094005846016 k^7\\+64475341608592378721116889628480 k^6+57436822977367832169999281084160 k^5+43321619267377238664995740717824 k^4+26817243446433712306801634150400 k^3+12844838337205845232349190835200 k^2\\+4219473297271475178801169920000 k+704221942965117395950010880000)/704221942965117395950010880000$}
	  } \\  \hline\hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=1}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2 k^5+20 k^4+98 k^3+268 k^2+376 k+208)/243$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(41 k^{10}+820 k^9+7926 k^8+48096 k^7+202881 k^6+622860 k^5+1426944 k^4+2453184 k^3+3033168 k^2+2370880 k+855680)/1377810$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(50443 k^{15}+1513290 k^{14}+22182495 k^{13}+209519830 k^{12}+1422754989 k^{11}+7351441086 k^{10}+29871842605 k^9+97343835930 k^8+257192683308 k^7+553304163368 k^6+968234692560 k^5+1370094889440 k^4+1540192535360 k^3+1306276841856 k^2+737109219840 k+202513203200)/441946335600$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(28621321 k^{20}+1144852840 k^{19}+22505521420 k^{18}+288145876080 k^{17}+2689918042422 k^{16}+19442709619392 k^{15}+112853566645980 k^{14}+538692886306320 k^{13}+2148732758654313 k^{12}+7239391061767384 k^{11}+20743139283614800 k^{10}+50734836651541120 k^9+106020054605435424 k^8+188936834377284096 k^7+285786701389409280 k^6+364068422597959680 k^5+385814432501771520 k^4+332036573025036288 k^3+219708578049003520 k^2+98779884661964800 k+22163749543936000)/65151728794152000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(138370661561 k^{25}+6918533078050 k^{24}+170597019198315 k^{23}+2755422537677690 k^{22}+32689453530337726 k^{21}+302956135623526812 k^{20}+2278337996948032070 k^{19}+14261374985770420900 k^{18}+75640423486228123221 k^{17}+344335228574433905642 k^{16}+1358044960418950178815 k^{15}+4671883857510142419810 k^{14}+14085162018673518844196 k^{13}+37326828677357472752152 k^{12}+87075959127346325844960 k^{11}+178806495461185494211520 k^{10}+322710835463371150692736 k^9+510285770051634952918272 k^8+703373433025390349761280 k^7+839007598452969114196480 k^6+857352050923491722818560 k^5+739297545614249073539072 k^4+523553294657739810242560 k^3+287760455797911038361600 k^2+108593669935995453440000 k+20726816347023474688000)/81819104661187141248000$}
	  } \\ 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(4584903891596603 k^{30}+275094233495796180 k^{29}+8158737554252562822 k^{28}+159053946240028187152 k^{27}+2287700332081682992677 k^{26}+25840702380188322385668 k^{25}+238302430905135553762572 k^{24}+1841924329892255136355776 k^{23}+12157993110688896623200101 k^{22}+69486845974481336880127836 k^{21}+347481053420187604566421206 k^{20}+1532565915550374446301124656 k^{19}+5998311323786120784728247051 k^{18}+20930625460777113303878183436 k^{17}+65338933242570987553030470456 k^{16}+182910088510607722363665348096 k^{15}+459843854448160994567430776976 k^{14}+1038814157401877579440346306496 k^{13}+2108088260404713387023846378496 k^{12}+3838296865581198714702302401536 k^{11}+6256531328163050067141357612288 k^{10}+9099760929481994632704813351936 k^9+11754361572113838591201383553024 k^8+13399729387942887749663082676224 k^7+13368334284365460620700875157504 k^6\\+11540874855692162859126266216448 k^5+8478905442783426428837600231424 k^4+5149152367229685011980645826560 k^3+2439451407761007507923848396800 k^2+798039819743054153653420032000 k+\\133082407554054834052136960000)/704221942965117395950010880000$}
	  } \\  \hline \hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=2}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(4 k^5+36 k^4+161 k^3+406 k^2+507 k+230)/486$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(82 k^{10}+1444 k^9+12324 k^8+65728 k^7+242599 k^6+648648 k^5+1302926 k^4+2028752 k^3+2357169 k^2+1730948 k+560420)/2755620$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(50443 k^{15}+1330437 k^{14}+17173326 k^{13}+142547298 k^{12}+847633563 k^{11}+3816459669 k^{10}+13433601368 k^9+37665480204 k^8+85050334710 k^7+155643763396 k^6+233111111016 k^5+294291648048 k^4+323759535534 k^3+293915062548 k^2+179990950440 k+50734098800)/441946335600$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(28621321 k^{20}+1006423620 k^{19}+17412614940 k^{18}+196046239400 k^{17}+1606141710542 k^{16}+10158621662272 k^{15}+51406986406100 k^{14}+212983987042920 k^{13}+733553534537733 k^{12}+2121317713269404 k^{11}+5182268398701160 k^{10}+10728312835426160 k^9+18840425776730024 k^8+28082909759976896 k^7+35734697544185920 k^6+39960983012549120 k^5+42027708434317380 k^4+42884136903563808 k^3+37143368491446880 k^2+21199093616310400 k+5485040753192000)/65151728794152000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(138370661561 k^{25}+6081946744985 k^{24}+131958283652900 k^{23}+1874721194143180 k^{22}+19539918059070166 k^{21}+158804580140704342 k^{20}+1044796539252441660 k^{19}+5704894310862398700 k^{18}+26305218300932907081 k^{17}+103701229693476671497 k^{16}+352628135521902576280 k^{15}+1040728964289440701120 k^{14}+2676881675702722260176 k^{13}+6014611358804919265232 k^{12}+11814666150467595704000 k^{11}+20279216940807595021440 k^{10}+30375052903120104183936 k^9+39674265800413771018752 k^8+45416987313026281195520 k^7+46876352965210091970560 k^6+47380652636975744418080 k^5+51407461997947896208192 k^4+55333876307887166352640 k^3+46900582251900570688000 k^2+24752076707829828672000 k+5827404428624338560000)/81819104661187141248000$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(4584903891596603 k^{30}+241829856389319042 k^{29}+6309850252243321530 k^{28}+108208168599154956248 k^{27}+1368087618568958559489 k^{26}+13566999727710767242842 k^{25}+109662272418168910151604 k^{24}+741433597903262535534768 k^{23}+4270752770672704873089885 k^{22}+21242675009744321731161014 k^{21}+92166777082564756579511322 k^{20}+351493376743515017092022088 k^{19}+1185048973273591960739864375 k^{18}+3547132519169799079571465934 k^{17}+9454565687650589438753391192 k^{16}+22483106117515420673996709168 k^{15}+47744130524539128273149675280 k^{14}+90537670867938271732789263264 k^{13}+153180340971560119670148669952 k^{12}+230851968742999808031452832768 k^{11}+309287858257778943943417504512 k^{10}+368035610284515122135084657152 k^9+390921585178785664483576492032 k^8+380999586200620300850868449280 k^7+371849598741694997613973045056 k^6+414257649029163859630343722752 k^5+512319509084002327649588122368 k^4+562244868451475829593531975680 k^3+444115000889315188095464524800 k^2+211915421091203424663602688000 k+\\45092317590274464674644480000)/704221942965117395950010880000$}
	  } \\  \hline
		\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{3,9}$ torus link. The subscript $\ell$ indicates that the polynomial is valid for $k \equiv \ell \, (\text{mod } 3)$.}
\label{PolT39}
 \end{longtable}
%...................Table ends..............
%...................Table ends..............
\newpage
\captionsetup{width=15cm}
	\begin{longtable}{|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=0}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(52 k^8+892 k^7+7165 k^6+34848 k^5+113598 k^4+256608 k^3+385965 k^2+341172 k+131220)/131220$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(100886 k^{16}+3472156 k^{15}+57732270 k^{14}+614616820 k^{13}+4686614651 k^{12}+27146199372 k^{11}+123651210474 k^{10}+452443426380 k^9+1346820586650 k^8+3282225070608 k^7+6554836660752 k^6+10682518723200 k^5+14041874067813 k^4+14486585805864 k^3+11052880157304 k^2+5508704829600 k+1325839006800)/1325839006800$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(15972720439 k^{24}+824632538331 k^{23}+20807184603678 k^{22}+341234997979528 k^{21}+4081886662012026 k^{20}+37896693534761250 k^{19}+283740837307609864 k^{18}+1757649813435140508 k^{17}+9170586103998750111 k^{16}+40820190978393087003 k^{15}+156445882219395529830 k^{14}+519617707289047175508 k^{13}+1502125271607470890536 k^{12}+3788679691043384240736 k^{11}+8343242069151251438496 k^{10}+16025273691628354011648 k^9+26770578484650894573696 k^8+38701953298342496542464 k^7+48053470617611601236172 k^6+50654639487367916561808 k^5+44489881287426083082192 k^4+31489125692025265209216 k^3+16873295891648127024960 k^2+6051341775902304672000 k+1076567166594567648000)/1076567166594567648000$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(4584903891596603 k^{32}+315610100466500684 k^{31}+10679197214258666562 k^{30}+236489090110799961624 k^{29}+3850535840899694616645 k^{28}+49102855555957976345412 k^{27}+510158662609688776007496 k^{26}+4435587491216337881748576 k^{25}+32899041429713973897394665 k^{24}+211155311255328111828576532 k^{23}+1185587235287590469797476298 k^{22}+5872677988378615881895655352 k^{21}+25832252451967238907627000363 k^{20}+101421903077779944082779295452 k^{19}+356821058946396783219124410828 k^{18}+1128212432523676401206904324432 k^{17}+3212522335883000671881855701688 k^{16}+8248298463692904690604548084672 k^{15}+\\19105844008936105624246268925888 k^{14}+39916109266607439879624755926272 k^{13}+\\75139964176153832750440283166720 k^{12}+127213043435497332126312617438208 k^{11}+\\193159382850017436271190445444096 k^{10}+262013533018416733021595927728128 k^9+315834320359730152392625069652628 k^8+335934277288598753163729973995840 k^7+\\312278455832736669276283953930432 k^6+250242437055702653631138392015616 k^5+\\169219931965668093260458571810688 k^4+93162365632880100986506556083200 k^3+39172877362949356977469187558400 k^2\\+11125297086188608336415592960000 k+1584499371671514140887524480000)/1584499371671514140887524480000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(18579025076083640896013 k^{40}+1598650752009822043443475 k^{39}+67848780369320196918397785 k^{38}+1892053701017413788605631335 k^{37}+38967071304437064913129443397 k^{36}+631665434005911033833643901227 k^{35}+8387946187901205381509222085165 k^{34}+93769506575846391464758663635555 k^{33}+\\900075873751537155286034732226795 k^{32}+7529378854813568279286440885029573 k^{31}+55526207211384182602236679058874107 k^{30}+364291144441611385374244087450668405 k^{29}+2141840818093320753344975652452546935 k^{28}+11352546406574371211865329916145162265 k^{27}+54509873617417546134442011302948423583 k^{26}+238045184427808451344940830275956840385 k^{25}+948540415454721891511992426154543502220 k^{24}+3457844967077901312445706356714260772260 k^{23}+11556220298265620049027947511910112372880 k^{22}+35463872071876746642510109905173985984000 k^{21}+100052104373565954327906399888752900935872 k^{20}+259697673351441266620629222995085527143680 k^{19}+620401321271271658390558220304472071254400 k^{18}+1364055657390323647700441050877186317962240 k^{17}+2759089528956986830325177560958610011033088 k^{16}+5129945788374359671291504764426083586521088 k^{15}+8756227325414665867459269572154000249200640 k^{14}+13696386790571983188777673283547114026680320 k^{13}+19586636049871180498175771187380596715520000 k^{12}+25531022740527105921204825863519471227502592 k^{11}+30218310428649964335850121506840988121733008 k^{10}+32319865225558774922815224861780779247654720 k^9+31046294009662903403780777033080314002575680 k^8+26574775419119506719516097802803240534563840 k^7+20057762727858101688760263222404208951378432 k^6+13151406055138449268361558789286914569943040 k^5+7322064434551197886185275210063346136320000 k^4+3334623071613375783387983240784608040960000 k^3+1164372410317882319977702645099794977280000 k^2+275740902682627819150616156772021504000000 k+32921737315583551788720100765135104000000)/32921737315583551788720100765135104000000$}
	  } \\  \hline\hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=1}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(13 k^8+208 k^7+1591 k^6+7444 k^5+23632 k^4+52672 k^3+79024 k^2+70336 k+27520)/32805$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(50443 k^{16}+1614176 k^{15}+25209075 k^{14}+253884820 k^{13}+1841794649 k^{12}+10196951064 k^{11}+44574724777 k^{10}+157087521140 k^9+451880355168 k^8+1067689529984 k^7+2074843019296 k^6+3306564274560 k^5+4280382314240 k^4+4386661912576 k^3+3349662903552 k^2+1676731642880 k+405026406400)/662919503400$}
	  } \\
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(15972720439 k^{24}+766690581072 k^{23}+18106822072860 k^{22}+279439592509264 k^{21}+3159770899720218 k^{20}+27837848997637392 k^{19}+198457580724906964 k^{18}+1174086267466693968 k^{17}+5866358392773291735 k^{16}+25068533548401417952 k^{15}+92447420316030616728 k^{14}+296085498596649458592 k^{13}+827013140210198807632 k^{12}+2019272448023758292352 k^{11}+4312617538275951739392 k^{10}+8048174310054859488256 k^9+13087067615482202820864 k^8+18454798761107058266112 k^7+22410037179936723122176 k^6+23191556735801322577920 k^5+20105440791659250266112 k^4+14138908934535715717120 k^3+7573552690434880634880 k^2+2724850110151852032000 k+486435417779863552000)/1076567166594567648000$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(4584903891596603 k^{32}+293433849062182592 k^{31}+9277454103802133954 k^{30}+192789273391021623160 k^{29}+2956551067258805992573 k^{28}+35627719493475167104984 k^{27}+350816041754215575275952 k^{26}+2898496863033550640948736 k^{25}+20478900153878459383673493 k^{24}+125486515736805943918351344 k^{23}+674060409760868538579732954 k^{22}+3200437513129050212087320824 k^{21}+13518499199668368988198430499 k^{20}+51054134418123094227995670264 k^{19}+173054680380823923907456192404 k^{18}+527988323324000125791299963664 k^{17}+1452839941460875834234214051184 k^{16}+3609829929236952447164730806784 k^{15}+8102720307804867683054954712384 k^{14}+16425906536807562580559073141504 k^{13}+30042071832106698474045952732416 k^{12}+\\49479073704458989760079453407232 k^{11}+73179530602694017390586067409920 k^{10}+\\96816219394326220645287870296064 k^9+113984698124592365984158740074496 k^8+\\118613129544925556340582097551360 k^7+108115742003013920348146165727232 k^6+\\85228273561132042163836111618048 k^5+56951682647813453271196832628736 k^4+31152454919705824233271396925440 k^3\\+13083047317570301480361210675200 k^2+3724488909188435950822227968000 k+\\532329630216219336208547840000)/1584499371671514140887524480000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(18579025076083640896013 k^{40}+1486322006086691271681040 k^{39}+58883396378236899061770165 k^{38}+1538165840718702375852797500 k^{37}+29768066181629169040117558637 k^{36}+454730787247382405023280148072 k^{35}+5705032368995436474924064464225 k^{34}+60398650771573154462800698452100 k^{33}+\\550245610594497772201911676090155 k^{32}+4377529750438726008536845619516608 k^{31}+30759694841451257153968835071105967 k^{30}+192626780444460860583149949185313540 k^{29}+1082839138563049140095059512886107455 k^{28}+5496210997936802557124310573535621000 k^{27}+25309748911581627868479117541120317243 k^{26}+106153001017966939070001878893726400700 k^{25}+406797709213065445413872016575080889820 k^{24}+1428046856670686513249791060437641434560 k^{23}+4601603130748102760140613958355611036480 k^{22}+13631953230246037455618186861706401542400 k^{21}+37169027293841188852799687267854907580672 k^{20}+93345805272094659076639553940525397923840 k^{19}+215996244275174685540569066009077990648320 k^{18}+460484806215694620162888534859020415641600 k^{17}+904089726500523819412414805155077361256448 k^{16}+1633298029177601732555894725766116878778368 k^{15}+2711530398745058443330634022377186700410880 k^{14}+4129350011522020860100417933802119575961600 k^{13}+5755001410413970236471983574125774201815040 k^{12}+7318084861679230216306218397554499525804032 k^{11}+8458354569419419901382903121634086580584448 k^{10}+8843792100930022943804642395936966106152960 k^9+8314876066337388390670937875148091009269760 k^8+6976546141425176707827340871976331750932480 k^7+5172055609146085590622225965130789548982272 k^6+3340591002259141492795531333778556950937600 k^5+1839367396238998329660542890901069889536000 k^4+832365042915588921057501642102050652160000 k^3+290138493427642135776545112967536967680000 k^2+68829044637169435002262667846798540800000 k+8245563375485384801336775982186496000000)/32921737315583551788720100765135104000000$}
	  } \\  \hline \hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=2}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(52 k^8+772 k^7+5485 k^6+23768 k^5+69998 k^4+146048 k^3+205165 k^2+167092 k+56980)/131220$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(100886 k^{16}+2984548 k^{15}+43104030 k^{14}+400922460 k^{13}+2680347531 k^{12}+13636410948 k^{11}+54586402618 k^{10}+175442715140 k^9+458197291530 k^8+978388777520 k^7+1712773668304 k^6+2465863042560 k^5+2929829412453 k^4+2836852857384 k^3+2101056880248 k^2+1024549908640 k+235970411600)/1325839006800$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(15972720439 k^{24}+708748623813 k^{23}+15476524535850 k^{22}+220727046766552 k^{21}+2304239312849082 k^{20}+18715970029911294 k^{19}+122801092051955632 k^{18}+667277878609461060 k^{17}+3055086913033245231 k^{16}+11930669818171110821 k^{15}+40085849052423321234 k^{14}+116569930328891545548 k^{13}+294500089839960375800 k^{12}+647600643889674096288 k^{11}+1239761640706089923616 k^{10}+2063468180090355343616 k^9+2978470711400386771584 k^8+3719540496370084081920 k^7+4023727274046098934988 k^6+3806452109823410945424 k^5+3189439889652833574864 k^4+2332862737039696084864 k^3+1370269319757710671680 k^2+544488912907548268800 k+104164913359867360000)/1076567166594567648000$}
	  } \\
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(4584903891596603 k^{32}+271257597657864500 k^{31}+7929342040123223154 k^{30}+152307319477900593176 k^{29}+2157825146188645599941 k^{28}+24003206376278826177516 k^{27}+217959855573133822157496 k^{26}+1658698749042815662744608 k^{25}+10779571379166953934410985 k^{24}+60662061110563020684017228 k^{23}+298738526251384140408543194 k^{22}+1297898820534631994678981496 k^{21}+5005891211140930148278696235 k^{20}+17222550594509458126710058388 k^{19}+53046642469147084686639554844 k^{18}+146653976593175472817733044176 k^{17}+364544122369800416111505393720 k^{16}+815486159224318943964273119808 k^{15}+1641889887397891415002842491584 k^{14}+2973355688623199247064303902976 k^{13}+4836128975825627379477643671552 k^{12}+7048957239847477547685342819328 k^{11}+9180036593055709135817888005120 k^{10}+10647673989815973960558246973440 k^9+10978938737560720282077470522004 k^8+10106275237100123551570585741632 k^7+8460209258431547555942310076608 k^6+6664557161971635633573311120128 k^5+5024544056198523495892855768960 k^4+3425641090652454254779832601600 k^3+1847616620513997546602397568000 k^2+655044950105355297569804800000 k+109957765007052119774897280000)/1584499371671514140887524480000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(18579025076083640896013 k^{40}+1373993260163560499918605 k^{39}+50325496005311796523457925 k^{38}+1215246735400013807291932545 k^{37}+21733672936477214236296323817 k^{36}+306647686835560961909706459717 k^{35}+3551106602672726175945363538185 k^{34}+34674690479500362760261474971765 k^{33}+\\291090079720385698704223050916335 k^{32}+2131767788535920807913672968783803 k^{31}+13773284001531211737798584410343567 k^{30}+79208575658307598679718821487835875 k^{29}+408343045946921616308945185079635395 k^{28}+1897951189336402044150139287159845655 k^{27}+7990462476058989516913109621399858163 k^{26}+30586200426535621788917605686774728295 k^{25}+106774883440808914274159527337585652120 k^{24}+340765781401146107993287359808971256860 k^{23}+996101511213199617327974779533350962080 k^{22}+2670656197762387087301286842805314625600 k^{21}+6573710479982663406847655508018514068672 k^{20}+14863080103421323373831958391158152313600 k^{19}+30871751001063821195988547721281200946560 k^{18}+58889456532474954611845537444469398548480 k^{17}+103091661790903744171321517939751103968768 k^{16}+165429078110987102670333165956175183464448 k^{15}+242934206512713539820803260413453187153920 k^{14}+325777301947737801519438374994775182786560 k^{13}+397883936721197789867781533562328604508160 k^{12}+441250904450606957939479612924355604774912 k^{11}+443117144868881093725791035991210545551248 k^{10}+402855164821315493260993955836140879009600 k^9+334385964507581983355234912736782327910720 k^8+260883391242701979938877639059950041062400 k^7+202015832304661646372442457979306195108352 k^6+161046678940653063207540602306211220961280 k^5+125207486601744885030905347983525541120000 k^4+83389491424974273310933915312327301120000 k^3+41321141073196600480139729382858478080000 k^2+13000038542391618444843546612223641600000 k+1914448493319221386556996456345856000000)/32921737315583551788720100765135104000000$}
	  }  \\  \hline
		\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{4,12}$ torus link. The subscript $\ell$ indicates that the polynomial is valid for $k \equiv \ell \, (\text{mod } 3)$.}
\label{PolT412}
 \end{longtable}
%...................Table ends..............
%...................Table ends..............
\newpage
\captionsetup{width=15cm}
	\begin{longtable}{|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=0}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^2+4 k+4)/4$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^4+8 k^3+32 k^2+64 k+48)/48$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^6+12 k^5+70 k^4+240 k^3+544 k^2+768 k+480)/480$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(17 k^8+272 k^7+2128 k^6+10304 k^5+34048 k^4+78848 k^3+131072 k^2+147456 k+80640)/80640$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(31 k^{10}+620 k^9+6090 k^8+37920 k^7+165648 k^6+530880 k^5+1276160 k^4+2298880 k^3+3096576 k^2+2949120 k+1451520)/1451520$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{12}+16584 k^{11}+196064 k^{10}+1488960 k^9+8067048 k^8+32833152 k^7+103254272 k^6+254115840 k^5+490817536 k^4+736395264 k^3+846987264 k^2+707788800 k+319334400)/319334400$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(5461 k^{14}+152908 k^{13}+2113566 k^{12}+18920720 k^{11}+122154032 k^{10}+600984384 k^9+2325800048 k^8+7209762560 k^7+18070660608 k^6+36687659008 k^5+60048142336 k^4+78095646720 k^3+79199207424 k^2+59454259200 k+24908083200)/24908083200$}
	  } \\  \hline
		$8$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(929569 k^{16}+29746208 k^{15}+470658400 k^{14}+4849496960 k^{13}+36304410688 k^{12}+209094319616 k^{11}+958412449280 k^{10}+3570157127680 k^9+10947293806592 k^8+27820233785344 k^7+58703176663040 k^6+102528998440960 k^5+146978453323776 k^4+170077383032832 k^3+155391916769280 k^2+106542032486400 k+41845579776000)/41845579776000$}
	  } \\  \hline
		$9$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3202291 k^{18}+115282476 k^{17}+2054618130 k^{16}+23938668864 k^{15}+203730754272 k^{14}+1342944070272 k^{13}+7102768716160 k^{12}+30830975106048 k^{11}+111471152103168 k^{10}+338864035580928 k^9+870658827018240 k^8+1893821070016512 k^7+3481003957878784 k^6+5375764036583424 k^5+6902390162718720 k^4+7237765825560576 k^3+6050282848911360 k^2+3835513169510400 k+1422749712384000)/1422749712384000$}
	  } \\  \hline\hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=1}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3 k^2+14 k+15)/16$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(5 k^4+52 k^3+262 k^2+644 k+573)/384$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(6 k^6+97 k^5+725 k^4+3130 k^3+8944 k^2+15893 k+12165)/5120$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(289 k^8+6332 k^7+64624 k^6+398972 k^5+1655626 k^4+4788308 k^3+10045656 k^2+14442228 k+9885645)/2580480$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2728 k^{10}+75335 k^9+978210 k^8+7857540 k^7+43504944 k^6+174739530 k^5+523109540 k^4+1173742660 k^3+1999196568 k^2+2460719655 k+1543307850)/247726080$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(179660 k^{12}+5979033 k^{11}+94324846 k^{10}+933244785 k^9+6470951520 k^8+33269655474 k^7+130908290788 k^6+400691644650 k^5+960511941620 k^4+1794849329493 k^3+2617377747966 k^2+2853015957765 k+1665820371600)/163499212800$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(22543008 k^{14}+877155839 k^{13}+16287619894 k^{12}+191472653554 k^{11}+1595465531660 k^{10}+9996454985517 k^9+48752668629522 k^8+188943156013612 k^7+588734474944616 k^6+1481513039375369 k^5+3006856206843034 k^4+4877066145221634 k^3+6290850811396716 k^2+6209985492290475 k+3413515674318750)/204047017574400$}
	  } \\  \hline
		$8$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(238899233 k^{16}+10635190171 k^{15}+227167365290 k^{14}+3093299518015 k^{13}+30100809082526 k^{12}+222393627852487 k^{11}+1293737307684250 k^{10}+6063816149900795 k^9+23236060289408824 k^8+73418426068900913 k^7+191991394034033230 k^6+415153812298153565 k^5+738416907773133042 k^4+1067990029275216429 k^3+1245506390981077230 k^2+1131208690203923625 k+590248742240532375)/21424936845312000$}
	  } \\  \hline
		$9$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(23363915136 k^{18}+1170756651361 k^{17}+28273109964962 k^{16}+437584352865368 k^{15}+4869635060253392 k^{14}+41438524845633692 k^{13}+279941569652225624 k^{12}+1538459560970979816 k^{11}+6991139888393325808 k^{10}+26553775506316073158 k^9+84853408053574897516 k^8+228818250634235125864 k^7+520576898329596130864 k^6+995495150241725326364 k^5+1588277860706480778648 k^4+2087308925966218484952 k^3+2235616696219333798800 k^2+1890214633066492843425 k+942218857758517589250)/20720294477955072000$}
	  } \\  \hline\hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=2}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^2+4 k+4)/4$}
	  } \\
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^4+8 k^3+32 k^2+64 k+48)/48$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^6+12 k^5+70 k^4+240 k^3+544 k^2+768 k+480)/480$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(17 k^8+272 k^7+2128 k^6+10304 k^5+34048 k^4+78848 k^3+131072 k^2+147456 k+80640)/80640$}
	  } \\ 
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(31 k^{10}+620 k^9+6090 k^8+37920 k^7+165648 k^6+530880 k^5+1276160 k^4+2298880 k^3+3096576 k^2+2949120 k+1451520)/1451520$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{12}+16584 k^{11}+196064 k^{10}+1488960 k^9+8067048 k^8+32833152 k^7+103254272 k^6+254115840 k^5+490817536 k^4+736395264 k^3+846987264 k^2+707788800 k+319334400)/319334400$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(5461 k^{14}+152908 k^{13}+2113566 k^{12}+18920720 k^{11}+122154032 k^{10}+600984384 k^9+2325800048 k^8+7209762560 k^7+18070660608 k^6+36687659008 k^5+60048142336 k^4+78095646720 k^3+79199207424 k^2+59454259200 k+24908083200)/24908083200$}
	  } \\  \hline
		$8$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(929569 k^{16}+29746208 k^{15}+470658400 k^{14}+4849496960 k^{13}+36304410688 k^{12}+209094319616 k^{11}+958412449280 k^{10}+3570157127680 k^9+10947293806592 k^8+27820233785344 k^7+58703176663040 k^6+102528998440960 k^5+146978453323776 k^4+170077383032832 k^3+155391916769280 k^2+106542032486400 k+41845579776000)/41845579776000$}
	  } \\  \hline
		$9$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3202291 k^{18}+115282476 k^{17}+2054618130 k^{16}+23938668864 k^{15}+203730754272 k^{14}+1342944070272 k^{13}+7102768716160 k^{12}+30830975106048 k^{11}+111471152103168 k^{10}+338864035580928 k^9+870658827018240 k^8+1893821070016512 k^7+3481003957878784 k^6+5375764036583424 k^5+6902390162718720 k^4+7237765825560576 k^3+6050282848911360 k^2+3835513169510400 k+1422749712384000)/1422749712384000$}
	  } \\  \hline \hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=3}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3 k^2+10 k+7)/16$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(5 k^4+28 k^3+118 k^2+236 k+141)/384$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(6 k^6+47 k^5+225 k^4+630 k^3+1944 k^2+3723 k+2225)/5120$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(289 k^8+2916 k^7+16800 k^6+60228 k^5+181146 k^4+422604 k^3+1321640 k^2+2618892 k+1584765)/2580480$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2728 k^{10}+33785 k^9+230310 k^8+1003260 k^7+3388224 k^6+9099510 k^5+24632540 k^4+58334140 k^3+189702888 k^2+378476505 k+228990510)/247726080$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(179660 k^{12}+2644647 k^{11}+20968354 k^{10}+107812815 k^9+415955100 k^8+1263603726 k^7+3475132012 k^6+8843519190 k^5+24846799340 k^4+61060659627 k^3+196783983234 k^2+387685126395 k+233420348700)/163499212800$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(22543008 k^{14}+385252609 k^{13}+3498135914 k^{12}+20804528654 k^{11}+91715964340 k^{10}+315562954707 k^9+923779821822 k^8+2433706206932 k^7+6592631061016 k^6+17683198171639 k^5+51401342861414 k^4+126309557206014 k^3+393317764038036 k^2+761970839106645 k+456403299001650)/204047017574400$}
	  } \\  \hline
		$8$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(238899233 k^{16}+4654360741 k^{15}+47742482390 k^{14}+323101961665 k^{13}+1616110867826 k^{12}+6293632205497 k^{11}+20220862823590 k^{10}+56221615952645 k^9+149055708354124 k^8+397846566099983 k^7+1149821226968050 k^6+3216277028388515 k^5+9257154635580942 k^4+22220670014221779 k^3+66640749751901970 k^2+127142110022585175 k+75821080357897875)/21424936845312000$}
	  } \\  \hline
		$9$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(23363915136 k^{18}+511445238431 k^{17}+5856521925342 k^{16}+44485315593128 k^{15}+249972114764592 k^{14}+1095367800239972 k^{13}+3913137929946024 k^{12}+11809827704038936 k^{11}+32002520029962768 k^{10}+83289545159873338 k^9+228900824103677076 k^8+659500386425806744 k^7+1986680884507003344 k^6+5547320453212429284 k^5+15436665350309384808 k^4+35991488313723921192 k^3+104419525612722050160 k^2+196690846026281658975 k+116877450735466170750)/20720294477955072000$}
	  } \\  \hline
		\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{2,8}$ torus link. The subscript $\ell$ indicates that the polynomial is valid for $k \equiv \ell \, (\text{mod } 4)$.}
\label{PolT28}
 \end{longtable}
%...................Table ends..............
%...................Table ends..............
\newpage
\captionsetup{width=15cm}
	\begin{longtable}{|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=0}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^5+10 k^4+48 k^3+128 k^2+176 k+96)/96$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(17 k^{10}+340 k^9+3284 k^8+19904 k^7+83776 k^6+256256 k^5+582656 k^4+987136 k^3+1194752 k^2+912384 k+322560)/322560$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{15}+20730 k^{14}+303860 k^{13}+2869880 k^{12}+19486248 k^{11}+100671472 k^{10}+408969440 k^9+1332175680 k^8+3517229056 k^7+7556724736 k^6+13188096000 k^5+18552995840 k^4+20621076480 k^3+17185370112 k^2+9494323200 k+2554675200)/2554675200$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(929569 k^{20}+37182760 k^{19}+730937720 k^{18}+9358419360 k^{17}+87362939728 k^{16}+631454540288 k^{15}+3665187299840 k^{14}+17495053486080 k^{13}+69782338409472 k^{12}+235097062793216 k^{11}+673579725578240 k^{10}+1647275938447360 k^9+3441490862800896 k^8+6130226365988864 k^7+9263672637521920 k^6+11775309040844800 k^5+12417719352360960 k^4+10585552883023872 k^3+6899909622497280 k^2+3043731072614400 k+669529276416000)/669529276416000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(221930581 k^{25}+11096529050 k^{24}+273617920680 k^{23}+4419378970480 k^{22}+52430090077256 k^{21}+485906328343632 k^{20}+3654186845278400 k^{19}+22873556251020160 k^{18}+121318152073766016 k^{17}+552271446774906112 k^{16}+2178131904547051520 k^{15}+7493078411709911040 k^{14}+22590565275172499456 k^{13}+59866129347061276672 k^{12}+139652619111664189440 k^{11}+286758828600306565120 k^{10}+517503436878025588736 k^9+818170590709564833792 k^8+1127367936372700610560 k^7+1343674637314791833600 k^6+1370394879135205294080 k^5+1176574306768615636992 k^4+826263494053488230400 k^3+448130557296613785600 k^2+166223087687172096000 k+31141145704660992000)/31141145704660992000$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(968383680827 k^{30}+58103020849620 k^{29}+1723217859992996 k^{28}+33593996253085856 k^{27}+483188234707367504 k^{26}+5457849083195652416 k^{25}+50332171865126270656 k^{24}+389035262677184642048 k^{23}+2567905606091790361216 k^{22}+14676406454540130291200 k^{21}+73391914092199109424640 k^{20}+323695138401609136590848 k^{19}+1266910414922839457929216 k^{18}+4420780308380253287997440 k^{17}+13800298345935812040171520 k^{16}+38632570261257942966468608 k^{15}+97123756171676223607668736 k^{14}+219407460340275338066001920 k^{13}+445245373222508338715033600 k^{12}+810668944266137256190803968 k^{11}+1321378199336839875745808384 k^{10}+1921760137606455235958538240 k^9+2482069295060008540175335424 k^8+2828666480236155192289001472 k^7+2819956297850368506715963392 k^6+2430088651423754981593841664 k^5+1778232945120382890660593664 k^4+1071715714437672869245747200 k^3+501649364976167191943577600 k^2+161538076646721516994560000 k+26472465140618216079360000)/26472465140618216079360000$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2093660879252671 k^{35}+146556261547686970 k^{34}+5079343047553274332 k^{33}+115988473863176398792 k^{32}+1959898247125183473304 k^{31}+26098051741969922399440 k^{30}+284854012129615890404320 k^{29}+2617518184268139422814784 k^{28}+20642211620996700866287744 k^{27}+141727879839875772953626368 k^{26}+856585200516755760996481536 k^{25}+4596664482312345739750272000 k^{24}+22051206467519176686602511360 k^{23}+95081304937687238212323932160 k^{22}+370087052849019614779472793600 k^{21}+1304768038406863835006247198720 k^{20}+4177534816744614568631548231680 k^{19}+12170402066279164553311203655680 k^{18}+32304343862631675651968165150720 k^{17}\\+78182711443671658630293603614720 k^{16}+172557651007999863461185882947584 k^{15}+347189909888844234815946987929600 k^{14}+636194705968360968369617248452608 k^{13}+1060003572108684611955829797552128 k^{12}+1602183102754356359685807313780736 k^{11}+2189953425541296903373845010841600 k^{10}+2695674019395630193759482596556800 k^9+2972033747499591065864027510931456 k^8+2914285446555835740262339021111296 k^7+2518161582504707038292853424914432 k^6+1893338140579863295409185917763584 k^5+1215613060803773521815941834342400 k^4+645601620291936764534496165888000 k^3+267183719856172303722133585920000 k^2+76330834211682096347936194560000 k+\\11150202317228392612626432000000)/11150202317228392612626432000000$}
	  } \\  \hline \hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=1}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(9 k^5+102 k^4+550 k^3+1632 k^2+2441 k+1410)/1536$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(1105 k^{10}+25516 k^9+278224 k^8+1881480 k^7+8768326 k^6+29573712 k^5+74178756 k^4+139242200 k^3+187216209 k^2+158167332 k+61270020)/41287680$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(118161 k^{15}+4100561 k^{14}+68405423 k^{13}+727240559 k^{12}+5512352170 k^{11}+31587862306 k^{10}+141618971054 k^9+507145118062 k^8+1468005055957 k^7+3452952469285 k^6+6600989223203 k^5+10209218427779 k^4+12551401460512 k^3+11619680332248 k^2+7115034327120 k+2103785838000)/871995801600$}
	  } \\
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3808444193 k^{20}+176261085440 k^{19}+3960170138680 k^{18}+57415380049080 k^{17}+602460539295956 k^{16}+4864945302626296 k^{15}+31387685994765040 k^{14}+165822523036881720 k^{13}+729396057163889934 k^{12}+2701650785769751192 k^{11}+8488670440681908880 k^{10}+22720493342625770120 k^9+51877483899009583092 k^8+100919502476732248168 k^7+166605470707554124400 k^6+231849777583467298280 k^5+268921994780042808825 k^4+253724382749759504904 k^3+183774253601091015000 k^2+89867043903366928800 k+21721801596609114000)/5484783832399872000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(29089772835156 k^{25}+1682952210924695 k^{24}+47548810026887100 k^{23}+873067461289983495 k^{22}+11698135654460599226 k^{21}+121766375915916536652 k^{20}+1023600190432956541680 k^{19}+7132408826026985529580 k^{18}+41958086956471339958736 k^{17}+211177356854733716410722 k^{16}+918269681115351763618520 k^{15}+3474367738094260732409490 k^{14}+11496094362847217924672076 k^{13}+33375230760135379146217372 k^{12}+85164273192863481375948960 k^{11}+191062504307347424926464300 k^{10}+376412611317608591567874956 k^9+649414497434191473872963007 k^8+976734684884075887188084300 k^7+1272288184259799842861399135 k^6+1422312274234380269317559850 k^5+1345280954579226422855043552 k^4+1046945201020186173159799440 k^3+631280894979158517640950000 k^2+259555639798242442528020000 k+53410539204174427395120000)/8163464499602651086848000$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(507713880020787830 k^{30}+35247905134373784969 k^{29}+1199791222957512305546 k^{28}+26662552314630037626695 k^{27}+434612883283712899001516 k^{26}+5535527568103844436600335 k^{25}+57307005037514494672688914 k^{24}+495302107275502403365255037 k^{23}+3643011629501656243580634526 k^{22}+23128250000681966239261921022 k^{21}+128113199877436944279945960796 k^{20}+624323525580577242781970597702 k^{19}+2693795324154065214973901790136 k^{18}+10341487233190369012296606536942 k^{17}+35453113821230496324315917027956 k^{16}+\\108820241481921822082058527276682 k^{15}+299550306321087663665797558541026 k^{14}+740068478257456247520589369957157 k^{13}+1640881547566687307490719188935026 k^{12}+3261818568592063370121214406952947 k^{11}+5801976317800599331473419780131676 k^{10}+9206839836177106593517866971231283 k^9+12977682576415381244005728562869050 k^8+16155263487335906055210731857005897 k^7+17625513757826905435637889063440490 k^6+16679567181525625711415518908584292 k^5+13472372454957544155099533945252712 k^4+9010964585033021103599893073045040 k^3+4691937948553971401932117879192800 k^2+1674559364540168119947135885144000 k+301287208097019728070137130480000)/27758391607288886543630991360000$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(7805737233613114214512 k^{35}+632230129048073596755421 k^{34}+25177969840417072478049796 k^{33}+656706676131947317255921507 k^{32}+12608498143883830978408938928 k^{31}+189891488768728601194087709878 k^{30}+2334531504359007606998740671352 k^{29}+24073697061616845482557331600242 k^{28}+\\212342682624873943767855399947344 k^{27}+1625744931562564860736206046540431 k^{26}+10926750023266050012599609691378828 k^{25}+65042892699392986970967968156039385 k^{24}+345330269226621311911520107947624240 k^{23}+1644516129340925435732157350052613140 k^{22}+7056072799867439016029570591970216720 k^{21}+27375287041501962223386147423612204300 k^{20}+96301319821243995280403639360897295120 k^{19}+307816627763633497153512982955991089835 k^{18}+895317597845876231027402246954653870940 k^{17}+2371784797853690756147059026513390747365 k^{16}+5724431247557025515202282083191841635088 k^{15}+12584964961064789916833681231547832855334 k^{14}+25181807598375645284361767486233546182584 k^{13}+45795154361214465123798441582384010262978 k^{12}+75532055528120216626796807673896679747632 k^{11}+112656569976577182373779812594913831917897 k^{10}+151362158184940118274386567464545853404308 k^9+182279022919740786188373363820078083725823 k^8+195490915670720966319402405937877851685136 k^7+185185188459635543710020214289170248518064 k^6+153220112405330283970438179781035407345472 k^5+108806056295061546626398124641639283498400 k^4+64221650724524896326258082429238562912000 k^3+29582330681660192241093028073001816000000 k^2+9365870486614725775706130648719066880000 k+\\1501446653608496405831987278820508000000)/83141934542151672975483545321472000000$}
	  } \\  \hline\hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=2}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^5+10 k^4+48 k^3+128 k^2+176 k+96)/96$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(17 k^{10}+340 k^9+3284 k^8+19904 k^7+83776 k^6+256256 k^5+582656 k^4+987136 k^3+1194752 k^2+912384 k+322560)/322560$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{15}+20730 k^{14}+303860 k^{13}+2869880 k^{12}+19486248 k^{11}+100671472 k^{10}+408969440 k^9+1332175680 k^8+3517229056 k^7+7556724736 k^6+13188096000 k^5+18552995840 k^4+20621076480 k^3+17185370112 k^2+9494323200 k+2554675200)/2554675200$}
	  } \\ 
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(929569 k^{20}+37182760 k^{19}+730937720 k^{18}+9358419360 k^{17}+87362939728 k^{16}+631454540288 k^{15}+3665187299840 k^{14}+17495053486080 k^{13}+69782338409472 k^{12}+235097062793216 k^{11}+673579725578240 k^{10}+1647275938447360 k^9+3441490862800896 k^8+6130226365988864 k^7+9263672637521920 k^6+11775309040844800 k^5+12417719352360960 k^4+10585552883023872 k^3+6899909622497280 k^2+3043731072614400 k+669529276416000)/669529276416000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(221930581 k^{25}+11096529050 k^{24}+273617920680 k^{23}+4419378970480 k^{22}+52430090077256 k^{21}+485906328343632 k^{20}+3654186845278400 k^{19}+22873556251020160 k^{18}+121318152073766016 k^{17}+552271446774906112 k^{16}+2178131904547051520 k^{15}+7493078411709911040 k^{14}+22590565275172499456 k^{13}+59866129347061276672 k^{12}+139652619111664189440 k^{11}+286758828600306565120 k^{10}+517503436878025588736 k^9+818170590709564833792 k^8+1127367936372700610560 k^7+1343674637314791833600 k^6+1370394879135205294080 k^5+1176574306768615636992 k^4+826263494053488230400 k^3+448130557296613785600 k^2+166223087687172096000 k+31141145704660992000)/31141145704660992000$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(968383680827 k^{30}+58103020849620 k^{29}+1723217859992996 k^{28}+33593996253085856 k^{27}+483188234707367504 k^{26}+5457849083195652416 k^{25}+50332171865126270656 k^{24}+389035262677184642048 k^{23}+2567905606091790361216 k^{22}+14676406454540130291200 k^{21}+73391914092199109424640 k^{20}+323695138401609136590848 k^{19}+1266910414922839457929216 k^{18}+4420780308380253287997440 k^{17}+13800298345935812040171520 k^{16}+38632570261257942966468608 k^{15}+97123756171676223607668736 k^{14}+219407460340275338066001920 k^{13}+445245373222508338715033600 k^{12}+810668944266137256190803968 k^{11}+1321378199336839875745808384 k^{10}+1921760137606455235958538240 k^9+2482069295060008540175335424 k^8+2828666480236155192289001472 k^7+2819956297850368506715963392 k^6+2430088651423754981593841664 k^5+1778232945120382890660593664 k^4+1071715714437672869245747200 k^3+501649364976167191943577600 k^2+161538076646721516994560000 k+26472465140618216079360000)/26472465140618216079360000$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(2093660879252671 k^{35}+146556261547686970 k^{34}+5079343047553274332 k^{33}+115988473863176398792 k^{32}+1959898247125183473304 k^{31}+26098051741969922399440 k^{30}+284854012129615890404320 k^{29}+2617518184268139422814784 k^{28}+20642211620996700866287744 k^{27}+141727879839875772953626368 k^{26}+856585200516755760996481536 k^{25}+4596664482312345739750272000 k^{24}+22051206467519176686602511360 k^{23}+95081304937687238212323932160 k^{22}+370087052849019614779472793600 k^{21}+1304768038406863835006247198720 k^{20}+4177534816744614568631548231680 k^{19}+12170402066279164553311203655680 k^{18}+32304343862631675651968165150720 k^{17}\\+78182711443671658630293603614720 k^{16}+172557651007999863461185882947584 k^{15}+347189909888844234815946987929600 k^{14}+636194705968360968369617248452608 k^{13}+1060003572108684611955829797552128 k^{12}+1602183102754356359685807313780736 k^{11}+2189953425541296903373845010841600 k^{10}+2695674019395630193759482596556800 k^9+2972033747499591065864027510931456 k^8+2914285446555835740262339021111296 k^7+2518161582504707038292853424914432 k^6+1893338140579863295409185917763584 k^5+1215613060803773521815941834342400 k^4+645601620291936764534496165888000 k^3+267183719856172303722133585920000 k^2+76330834211682096347936194560000 k+\\11150202317228392612626432000000)/11150202317228392612626432000000$}
	  } \\ \hline \hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=3}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(9 k^5+78 k^4+358 k^3+936 k^2+1193 k+546)/1536$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(1105 k^{10}+18684 k^9+155248 k^8+810872 k^7+2962022 k^6+7942592 k^5+16662052 k^4+29078888 k^3+39103153 k^2+32265444 k+11232900)/41287680$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(118161 k^{15}+2989099 k^{14}+37284487 k^{13}+300272941 k^{12}+1738284026 k^{11}+7642688438 k^{10}+26366283966 k^9+72834220778 k^8+163628081045 k^7+303896475047 k^6+485815739707 k^5+731155319881 k^4+1060073961168 k^3+1233931172616 k^2+882106442640 k+270003056400)/871995801600$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3808444193 k^{20}+128414450000 k^{19}+2141997991960 k^{18}+23330628493320 k^{17}+185393222261876 k^{16}+1139693572299016 k^{15}+5615564440699600 k^{14}+22690865418016200 k^{13}+76351347039897774 k^{12}+216167621443368712 k^{11}+518676907219697200 k^{10}+1060748515176754040 k^9+1862698609784976852 k^8+2853523914673736728 k^7+3989398477806098960 k^6+5668785089225071640 k^5+8839089987046681305 k^4+12974779921210385544 k^3+13901723452835144280 k^2+8770592762781040800 k+\\2374709957341722000)/5484783832399872000$}
	  } \\ 
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(29089772835156 k^{25}+1226025072590905 k^{24}+25616307386865180 k^{23}+351520659075139785 k^{22}+3547204804808931346 k^{21}+27963738206721540012 k^{20}+178737571716327688560 k^{19}+949440389249693169620 k^{18}+4263935324180426668656 k^{17}+16389524055958238376222 k^{16}+54394980270257561160280 k^{15}+156858086720119761577230 k^{14}+394725095898453727275996 k^{13}+869367310574788633879412 k^{12}+1679663372544947395500000 k^{11}+2855414849253011867350740 k^{10}+4302753431044367146504876 k^9+5867349290985177840869937 k^8+7656233442157100959687020 k^7+10772100971313774392789425 k^6+17914656736682195720627970 k^5+30729549132577403826247512 k^4+42671465617341919845162960 k^3+40285857750998351513461200 k^2+22194735495162378631812000 k+5319209743494993073728000)/8163464499602651086848000$}
	  } \\  \hline 
$6$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(507713880020787830 k^{30}+25677760468120754631 k^{29}+644722832314836545942 k^{28}+10668047488320743183033 k^{27}+130418560430828164724600 k^{26}+1252787550609061351590209 k^{25}+9823534755520468077498934 k^{24}+64514571768342669336095747 k^{23}+361369725110657422847085106 k^{22}+1749636911288607320157926594 k^{21}+7395850599612238307459393380 k^{20}+27501297642250741769390015162 k^{19}+90472334680740150227410220656 k^{18}+264428730356436564482000029874 k^{17}+688718641076653691887461679420 k^{16}+1601748055980433126384694067062 k^{15}+3330471598731092289210165726346 k^{14}+6196119530644384071495678092459 k^{13}+10325034491501847023734865789390 k^{12}\\+15458286137410191283338406161677 k^{11}+20998104594002064367702980610136 k^{10}+26613296208981555559148768204253 k^9+33722646056118448846324197583118 k^8+48393333780260988340490636013879 k^7\\+85158741236248629924213683430126 k^6+161840016377741099354637549025980 k^5+267100474487564233775252318709816 k^4+328295530676534198084543954143440 k^3+\\270135357217852618199048562295200 k^2+130887356342259526195758535656000 k+\\28021644720075798469066268880000)/27758391607288886543630991360000$}
	  } \\  \hline
$7$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(7805737233613114214512 k^{35}+460573083657762393276259 k^{34}+13505290753875910641466780 k^{33}+261554916883458927544779229 k^{32}+3753917705830529902804719664 k^{31}+42492276847389032573750718346 k^{30}+394345758109937768782349207848 k^{29}+3080298238566979656158678603470 k^{28}+20635814220393740065221905638768 k^{27}+120235597063332630395907985625073 k^{26}+615825829041408195748223289411444 k^{25}+2795699915138115872320664379691815 k^{24}+11322649874531478070882507535286480 k^{23}+41119063988155748768779326726579180 k^{22}+134432219495040236757612788531603760 k^{21}+396875249551378160342413452805414260 k^{20}+1060421292332009673846925575784357200 k^{19}+2568395976673183178521255727670428565 k^{18}+5644543071319405274924246811608136260 k^{17}+11261141618846962279410394753804962395 k^{16}+20397349833012471257703540075126066128 k^{15}+33546993992599189488122871389033091866 k^{14}+50148817549266066331679858198882774120 k^{13}+68429442754622431510402435365274853246 k^{12}+86400256744376139299772550789212932816 k^{11}+104771050662382999620854205799770684599 k^{10}+132587969699276752104188861261004976172 k^9+197835690809556498375650212078276774785 k^8+365784275480302806769698070269228048432 k^7+742300658648444097040501568461315676112 k^6+1374889639130941514438957287007752583616 k^5+2030125526402552207700970059874718920800 k^4+2186246341839115999648886364866792736000 k^3+1583190343130554539694712837488921920000 k^2+683218636177960543699860242737155840000 k+132054485178693355777446108829668000000)/83141934542151672975483545321472000000$}
	  }  \\  \hline
		\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{3,12}$ torus link. The subscript $\ell$ indicates that the polynomial is valid for $k \equiv \ell \, (\text{mod } 4)$.}
\label{PolT312}
 \end{longtable}
%...................Table ends..............
%...................Table ends..............
\newpage
\captionsetup{width=15cm}
	\begin{longtable}{|c|c|}
		\hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=0}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^8+16 k^7+122 k^6+568 k^5+1784 k^4+3904 k^3+5728 k^2+4992 k+1920)/1920$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{16}+22112 k^{15}+345320 k^{14}+3477600 k^{13}+25226008 k^{12}+139643968 k^{11}+610312384 k^{10}+2150114560 k^9+6181580416 k^8+14591182848 k^7+28301545472 k^6+44929187840 k^5+57727068160 k^4+58427523072 k^3+43865063424 k^2+21543321600 k+5109350400)/5109350400$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3202291 k^{24}+153709968 k^{23}+3630145302 k^{22}+56023401544 k^{21}+633485614440 k^{20}+5581054788288 k^{19}+39787577367200 k^{18}+235384909886592 k^{17}+1176103128596352 k^{16}+5025774318260224 k^{15}+18533800918791168 k^{14}+59358067505049600 k^{13}+165791833035075584 k^{12}+404785500205056000 k^{11}+864437334327607296 k^{10}+1612943773102440448 k^9+2621945888635355136 k^8+3694827960098881536 k^7+4480012998151634944 k^6+4621620650262921216 k^5+3982518982525059072 k^4+2773034434490793984 k^3+1465096561848483840 k^2+518640787626393600 k+91055981592576000)/91055981592576000$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(968383680827 k^{32}+61976555572928 k^{31}+1959503478114784 k^{30}+40719279776456320 k^{29}+624457091159682912 k^{28}+7524978007037465856 k^{27}+74096321136738350336 k^{26}+612195346470472334336 k^{25}+4325375344261034012032 k^{24}+26504169929616030304256 k^{23}+142369162334726792034304 k^{22}+675968420588566095454208 k^{21}+2855258624898072441991168 k^{20}+10783202521678047666077696 k^{19}+36551061239148183023878144 k^{18}+111516884878522204279144448 k^{17}+306855230600451243634229248 k^{16}+762432766072012004362551296 k^{15}+1711370239270314585409716224 k^{14}+3469280278517271963314946048 k^{13}+6345035469291422255369158656 k^{12}+10449948712018363763704987648 k^{11}+15454622642833188986992721920 k^{10}+20443984210902010296824496128 k^9+24062899399035023436573310976 k^8+25024579763769849777613701120 k^7+22778412742216876843899813888 k^6+17905002100614224358263488512 k^5+11901444003208390231568941056 k^4+6454998394302081761751859200 k^3+2679222231632173051831910400 k^2+752042167149358932295680000 k+105889860562472864317440000)/105889860562472864317440000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(86125672563201181 k^{40}+6890053805056094480 k^{39}+272962229982070606850 k^{38}+7130383159846523428120 k^{37}+137994039496241044856904 k^{36}+2107968244276436945724864 k^{35}+26446476466359441194002800 k^{34}+279986403649128453308422080 k^{33}+2550740581051240748403119040 k^{32}+20292652148794082588522663936 k^{31}+142590872629337067982059733504 k^{30}+892948412628401211076906055680 k^{29}+5019652438689573993718697584640 k^{28}+25478455558710079829402714849280 k^{27}+117326884041823902408947947923456 k^{26}+\\492087093175887721965729287577600 k^{25}+1885767699372486031199555948912640 k^{24}+6619910924499385591668756497694720 k^{23}+21331374415931559342254332784476160 k^{22}+63192822149461235637721669245337600 k^{21}+172302204634044304735632263290814464 k^{20}+432717443057421956856185195048468480 k^{19}+1001280412118794559951646992427909120 k^{18}+2134640233580934671429487800069652480 k^{17}+4191029043708408448451354846577033216 k^{16}+7571363539162358356714218187250466816 k^{15}+12569621628346420848942653344013352960 k^{14}+19142009257266261925247441731028254720 k^{13}+26677630214270250742564798075397734400 k^{12}+33922702869697868796409495145513222144 k^{11}+39206559713809794271665032454656229376 k^{10}+40988648034602667254591714415995781120 k^9+38527098099765105228534860919487856640 k^8+32305995027397382365368985048087265280 k^7+23917588363913648024152603944523137024 k^6+15406357132415828705741581839866265600 k^5+8442014557148500020518679572643840000 k^4+3791440226447060945410573782220800000 k^3+1307952311085307959010415251292160000 k^2+306424509332435042633632029081600000 k+\\36215857126357819205810651136000000)/36215857126357819205810651136000000$}
	  } \\  \hline \hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=1}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(99 k^8+1734 k^7+14261 k^6+71208 k^5+240041 k^4+565806 k^3+892739 k^2+828612 k+334620)/368640$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(708275 k^{16}+24887724 k^{15}+422424150 k^{14}+4591066820 k^{13}+35749156629 k^{12}+211547371248 k^{11}+985070094844 k^{10}+3687927991880 k^9+11246040095037 k^8+28123592254252 k^7+57788069215782 k^6+97343655167700 k^5+133197894718059 k^4+144233682158776 k^3+116183822091624 k^2+61167600669600 k+15483085556400)/10463949619200$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(209871747558 k^{24}+11062811002179 k^{23}+284958937749447 k^{22}+4770560700520176 k^{21}+58256638126434804 k^{20}+552216253561479444 k^{19}+4222189845857087476 k^{18}+26715874191333817320 k^{17}+142428407544923701500 k^{16}+648048822774114843042 k^{15}+2539991566801188168810 k^{14}+8632273313088670782264 k^{13}+25550501296994804962216 k^{12}+66033230820315858799140 k^{11}+149137031975413444341444 k^{10}+294115206793498251000408 k^9+505192426514673260618862 k^8+752473743106400946982323 k^7+965523428721319638596743 k^6+1056700448310520983153432 k^5+969675434725921663215060 k^4+721854062397904499389872 k^3+408625428175098909112080 k^2+154817446756462905542400 k+28970799774230930616000)/11934889619302121472000$}
	  } \\
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(1015424854890533179 k^{32}+71367287157162810348 k^{31}+2465289111332111428672 k^{30}+55731245468905152352860 k^{29}+926333763431831485043194 k^{28}+12059575159885021089916644 k^{27}+127922724262230019990955224 k^{26}+1135705401998173997800339908 k^{25}+8602817929322345846970522865 k^{24}+56401259969918152593041850152 k^{23}+323557501272863813518411366384 k^{22}+1637958654537098621585865835352 k^{21}+7365662348203098096360427423804 k^{20}+29574359430856392310878956426312 k^{19}+\\106448112440115318234634809287824 k^{18}+344486606783932897636694546348552 k^{17}+1004463373543923255625674908711629 k^{16}+2642388105301937009881641345196412 k^{15}+6274939869480433991177703315525504 k^{14}+13449417448662644835782911673666252 k^{13}+25994411283986255636956302099248970 k^{12}+45225919845824360640159254776608404 k^{11}+70644611241409053533123333153942232 k^{10}+98708001351014357862744931465247732 k^9+122762667297252124347388127898826215 k^8+135025281236950632595574310181097648 k^7+130212550436215821241659595267583760 k^6+108734462136764561416430280429457344 k^5+77044445841860346622229892663210144 k^4+44679019810429624350553823036494080 k^3+19849883714494313605963292063750400 k^2+5953035000737704697641976689152000 k+891575655805017608582041204320000)/222067132858311092349047930880000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(23119184876814978347082984 k^{40}+2031112438148724598259540045 k^{39}+88006242502513808630701439250 k^{38}+2505379412913252519175731791550 k^{37}+52674328723806061980835947314296 k^{36}+\\871676912577316271090381352265671 k^{35}+11817060033478965697099369510918650 k^{34}+134874642869471583237297212760986520 k^{33}+1321912877765473442498004930859885440 k^{32}+11292453061374896599411828956522340389 k^{31}+85053647269735122292312660243049911546 k^{30}+570006135214244580966573818760189074970 k^{29}+3424002984357912857200577920515887627160 k^{28}+18545830400779475425622123407628447456375 k^{27}+91019510171684991974790482247029060795394 k^{26}+406383369525840137962124352600143954865180 k^{25}+1656042938403767257266588840558601451157360 k^{24}+6175815315421529753851930429497372155486655 k^{23}+21121464251225199990033398246558826081913590 k^{22}+66355018619505425549135176538463958472652850 k^{21}+191720274334985442086108031772452571067910696 k^{20}+509864869616007888789740673863306302325620845 k^{19}+1248573183683129794444655178093414901962290030 k^{18}+2815508546166940373292632109290927397547742400 k^{17}+5844213210984749427329305618521824157337118784 k^{16}+11158008490271245967097039094828933326327847599 k^{15}+19571002820817084891873613652997881519842630590 k^{14}+31482452510206193955066606973084351416185199030 k^{13}+46342210537008396604153593039292805233008376520 k^{12}+62241801004795970554308683230123921219287831381 k^{11}+75997158964190314659957010278920210108845463574 k^{10}+83971734873603739480925752446452233436759349580 k^9+83483413999545297593515537015140757789693238760 k^8+74137929434520968302223240162205844018289771040 k^7+58245371276801814558762315820430320541681597376 k^6+39920866154056251757440896603834968881927937920 k^5+23344246575906979554904607853716437895232288000 k^4+11212678605563508818326521133590814498983840000 k^3+4137469181252388507855436888106328625103040000 k^2+1034240436036758882855261225083368418646400000 k+\\129802993853635474320877539111172447776000000)/19443240244289421635354679974698156032000000$}
	  } \\  \hline\hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=2}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(k^8+16 k^7+122 k^6+568 k^5+1784 k^4+3904 k^3+5728 k^2+4992 k+1920)/1920$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(691 k^{16}+22112 k^{15}+345320 k^{14}+3477600 k^{13}+25226008 k^{12}+139643968 k^{11}+610312384 k^{10}+2150114560 k^9+6181580416 k^8+14591182848 k^7+28301545472 k^6+44929187840 k^5+57727068160 k^4+58427523072 k^3+43865063424 k^2+21543321600 k+5109350400)/5109350400$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(3202291 k^{24}+153709968 k^{23}+3630145302 k^{22}+56023401544 k^{21}+633485614440 k^{20}+5581054788288 k^{19}+39787577367200 k^{18}+235384909886592 k^{17}+1176103128596352 k^{16}+5025774318260224 k^{15}+18533800918791168 k^{14}+59358067505049600 k^{13}+165791833035075584 k^{12}+404785500205056000 k^{11}+864437334327607296 k^{10}+1612943773102440448 k^9+2621945888635355136 k^8+3694827960098881536 k^7+4480012998151634944 k^6+4621620650262921216 k^5+3982518982525059072 k^4+2773034434490793984 k^3+1465096561848483840 k^2+518640787626393600 k+91055981592576000)/91055981592576000$}
	  } \\ 
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(968383680827 k^{32}+61976555572928 k^{31}+1959503478114784 k^{30}+40719279776456320 k^{29}+624457091159682912 k^{28}+7524978007037465856 k^{27}+74096321136738350336 k^{26}+612195346470472334336 k^{25}+4325375344261034012032 k^{24}+26504169929616030304256 k^{23}+142369162334726792034304 k^{22}+675968420588566095454208 k^{21}+2855258624898072441991168 k^{20}+10783202521678047666077696 k^{19}+36551061239148183023878144 k^{18}+111516884878522204279144448 k^{17}+306855230600451243634229248 k^{16}+762432766072012004362551296 k^{15}+1711370239270314585409716224 k^{14}+3469280278517271963314946048 k^{13}+6345035469291422255369158656 k^{12}+10449948712018363763704987648 k^{11}+15454622642833188986992721920 k^{10}+20443984210902010296824496128 k^9+24062899399035023436573310976 k^8+25024579763769849777613701120 k^7+22778412742216876843899813888 k^6+17905002100614224358263488512 k^5+11901444003208390231568941056 k^4+6454998394302081761751859200 k^3+2679222231632173051831910400 k^2+752042167149358932295680000 k+105889860562472864317440000)/105889860562472864317440000$}
	  } \\ \hline
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(86125672563201181 k^{40}+6890053805056094480 k^{39}+272962229982070606850 k^{38}+7130383159846523428120 k^{37}+137994039496241044856904 k^{36}+2107968244276436945724864 k^{35}+26446476466359441194002800 k^{34}+279986403649128453308422080 k^{33}+2550740581051240748403119040 k^{32}+20292652148794082588522663936 k^{31}+142590872629337067982059733504 k^{30}+892948412628401211076906055680 k^{29}+5019652438689573993718697584640 k^{28}+25478455558710079829402714849280 k^{27}+117326884041823902408947947923456 k^{26}+\\492087093175887721965729287577600 k^{25}+1885767699372486031199555948912640 k^{24}+6619910924499385591668756497694720 k^{23}+21331374415931559342254332784476160 k^{22}+63192822149461235637721669245337600 k^{21}+172302204634044304735632263290814464 k^{20}+432717443057421956856185195048468480 k^{19}+1001280412118794559951646992427909120 k^{18}+2134640233580934671429487800069652480 k^{17}+4191029043708408448451354846577033216 k^{16}+7571363539162358356714218187250466816 k^{15}+12569621628346420848942653344013352960 k^{14}+19142009257266261925247441731028254720 k^{13}+26677630214270250742564798075397734400 k^{12}+33922702869697868796409495145513222144 k^{11}+39206559713809794271665032454656229376 k^{10}+40988648034602667254591714415995781120 k^9+38527098099765105228534860919487856640 k^8+32305995027397382365368985048087265280 k^7+23917588363913648024152603944523137024 k^6+15406357132415828705741581839866265600 k^5+8442014557148500020518679572643840000 k^4+3791440226447060945410573782220800000 k^3+1307952311085307959010415251292160000 k^2+306424509332435042633632029081600000 k+\\36215857126357819205810651136000000)/36215857126357819205810651136000000$}
	  } \\ \hline \hline \hline
		\rowcolor{Gray}
		  $m$ & $\text{Tr}[\sigma^m]_{\ell=3}$ \\
\hline
$1$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(99 k^8+1434 k^7+10061 k^6+43248 k^5+128441 k^4+276066 k^3+402299 k^2+337332 k+117180)/368640$}
	  } \\ \hline
$2$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(708275 k^{16}+20441876 k^{15}+289048710 k^{14}+2637885260 k^{13}+17332209509 k^{12}+86782564224 k^{11}+342351808348 k^{10}+1086019202840 k^9+2805556497117 k^8+5948376754804 k^7+10431224143894 k^6+15387119782140 k^5+19556022975099 k^4+21202825131896 k^3+17838981180648 k^2+9683719932960 k+2405743124400)/10463949619200$}
	  } \\ \hline
$3$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(209871747558 k^{24}+9084876763389 k^{23}+193973962765107 k^{22}+2709513576283656 k^{21}+27739403498854404 k^{20}+221196831173635884 k^{19}+1426113887937286276 k^{18}+7620379988529506040 k^{17}+34332220850621270940 k^{16}+132011438055259451742 k^{15}+436966097260720014450 k^{14}+1252542275750728916184 k^{13}+3121086611817346079656 k^{12}+6774707041837602101340 k^{11}+12818736835150953956244 k^{10}+21140644158859753674888 k^9+30410446735461633360462 k^8+38420417203744900467213 k^7+43707543005022145867123 k^6+46952390458988787088032 k^5+48767228720854900390980 k^4+45440097069670898508432 k^3+32474737260924614398800 k^2+14691879750067246339200 k+3040002157575126744000)/11934889619302121472000$}
	  } \\ \hline
$4$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(1015424854890533179 k^{32}+58607094268825436564 k^{31}+1674157152255194254064 k^{30}+31467297378107762440420 k^{29}+436737846694806792666954 k^{28}+4763773996893818992528380 k^{27}+42451190109734453862110440 k^{26}+317264345688272835339132476 k^{25}+2026132721022682330392688865 k^{24}+11210838569277432148814067768 k^{23}+54310404539798770367861571280 k^{22}+232219145323576051817669165224 k^{21}+881819562258411017318284549212 k^{20}+2988110010089133581243653100408 k^{19}+9067842256369370042781759769520 k^{18}+24707144336263607392457011265784 k^{17}\\+60546806962090931960450507013037 k^{16}+133567893805802673445751069306308 k^{15}+\\265292040520961758314347880278000 k^{14}+474161910779332987011094492534644 k^{13}+761765828624624836396001782497498 k^{12}+1098466761772839392549087365683404 k^{11}+1420541707619999031872206209568936 k^{10}+1651845274233335702614600978807564 k^9+1752915132966350660960015914398743 k^8+1774721226934902831309623425355568 k^7+1849408190302414633827360718060560 k^6+2042565997351052674536651672861888 k^5+2165526254484091218188695609252512 k^4+1884652678547332811373981625401600 k^3+1172159857009055195923427521747200 k^2+448741950313146336139085920512000 k+\\78500840392556594114899436640000)/222067132858311092349047930880000$}
	  } \\ 
$5$ & 
\scalebox{0.70}{
\parbox[t]{20cm}
	  {$(23119184876814978347082984 k^{40}+1667957142141671937273737395 k^{39}+59680129413963701073808832550 k^{38}+1409423362085214664153292643810 k^{37}+24675600965866529009163457075136 k^{36}+\\341113498162070689053954576429561 k^{35}+3873204936629540198163308555130150 k^{34}+37106839198441019267140914444006120 k^{33}+305816265268340773638106747451623680 k^{32}+2199869261872867398057140959634292699 k^{31}+13967821607562013025827148660629377806 k^{30}+78974931047130525490930092265977545670 k^{29}+400445427884619224615760787179872958960 k^{28}+1831323363157557582971510876270887349065 k^{27}+7588595698767639507551155102016958562254 k^{26}+28599633460565509820091841124171059221540 k^{25}+98327441019078570030931969866849432267360 k^{24}+309134721844371674530683943885757017795905 k^{23}+890406074386091486476370686090288667575890 k^{22}+2352846327171237154196077288420771423074350 k^{21}+5709108704820765454405664492271496739390496 k^{20}+12727228352686449947214671280788748881782995 k^{19}+26069634140653314341491242132348528735699730 k^{18}+49050335800650642684213683367897347837586240 k^{17}+84713244567089397241392106914217327045938144 k^{16}+134149285023620744230872827569348555101366609 k^{15}+194502839796021636845648087493302313203311290 k^{14}+257782185455197548618123274343869406384839530 k^{13}+311887483340133879450807356295736080304556080 k^{12}+344700011595152629790598056836144787735726571 k^{11}+350704793906731348448895427269881855965365114 k^{10}+338077101224012304412350878541318149670689780 k^9+331960192956035184930320870440760380837907160 k^8+365153933436529557812855274122467573970719200 k^7+447750115880828316312929972923509854219505216 k^6+532689245211882626545241794748967379510392960 k^5+531814314056285608058053627660070569663200000 k^4+403105917818461302665612984719528847560800000 k^3+212730738886931915545054992336482683064640000 k^2+69045399773072091893813201279039456784000000 k+\\10333933839755901272905055130070052064000000)/19443240244289421635354679974698156032000000$}
	  } \\  \hline
		\caption{The values of $\text{Tr}[\sigma^m]$ as a function of $k$ for $T_{4,16}$ torus link. The subscript $\ell$ indicates that the formula is valid for $k \equiv \ell \, (\text{mod } 4)$.}
\label{PolT416}
 \end{longtable}
